ATLASGAL-selected massive clumps in the inner Galaxy: V. Temperature structure and evolution

(Abridged) Aims: We aim to use the progressive heating of the gas caused by the feedback of high-mass young stellar objects (YSOs) to prove the statistical validity of the most common schemes used to define an evolutionary sequence for high-mass clumps, and characterise the sensitivity of different tracers to this process. Methods: From the spectroscopic follow-ups of the ATLASGAL TOP100 sample, we selected several multiplets of CH3CN, CH3CCH, and CH3OH emission lines to derive and compare the physical properties of the gas in the clumps along the evolutionary sequence. Our findings are compared with results obtained from CO isotopologues, dust, and NH3 from previous studies on the same sample. Results: The chemical properties of each species have a major role on the measured physical properties. Low temperatures are traced by NH3, CH3OH, and CO (in the early phases), the warm and dense envelope can be probed with CH3CN, CH3CCH, and, in evolved sources via CO isotopologues. CH3OH and CH3CN are also abundant in the hot cores, and their high-excitation transitions may be good tools to study the kinematics in the hot gas surrounding the YSOs that these clumps are hosting. All tracers show, to different degrees, progressive warming with evolution. The relation between gas temperature and L/M is reproduced by a toy model of a spherical, internally heated clump. Conclusions: The evolutionary sequence defined for the clumps is statistically valid and we could identify the processes dominating in different intervals of L/M. For L/M<2Lsun/Msun a large quantity of gas is still being accumulated and compressed at the bottom of the potential well. Between 2Lsun/Msun<L/M<40Lsun/Msun the YSOs gain mass and increase in L; the first hot cores appear around L/M=10Lsun/Msun. Finally, for L/M>40Lsun/Msun HII regions become common, showing that dissipation of the parental clump dominates.

==> (inline-0) <==
\begin{longtable}{l*{10}{r}}
\caption{Properties of the sources in the TOP100.\label{tab:source_properties}}\\
\hline \hline
Source & $l$ & $b$ & Distance & $L_{bol}$ & $M$ & $N_\mathrm{H_2}$ & Class & \an & \ma & \mt \\
 & [$\deg$] & [$\deg$] & [kpc] & [$\lsuntab$] & [$\pot{2}\times\msuntab$] & [$\pot{22}\times\cm^{-2}$] &  &  &  &  \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Source & $l$ & $b$ & Distance & $L_{bol}$ & $M$ & $N_\mathrm{H_2}$ & Class & \an & \ma & \mt \\
 & [$\deg$] & [$\deg$] & [kpc] & [$\lsuntab$] & [$\pot{2}\times\msuntab$] & [$\pot{22}\times\cm^{-2}$] &  &  &  &  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
AGAL008.684--00.367 & 8.6834 & --0.3675 & 4.78 & 27500 & 14.8 & 8.7 & IRw & Observed & Observed & Observed \\
AGAL008.706--00.414 & 8.7064 & --0.4136 & 4.78 & 504 & 16.6 & 6.1 & IRw & Observed & Observed & Observed \\
AGAL010.444--00.017 & 10.4446 & --0.0178 & 8.55 & 11314 & 16.1 & 5.0 & IRw & Observed & Observed & Observed \\
AGAL010.472+00.027 & 10.4722 & 0.0277 & 8.55 & 465417 & 104.6 & 46.8 & HII & Observed & Observed & Observed \\
AGAL010.624--00.384 & 10.6237 & --0.3833 & 4.95 & 422757 & 37.9 & 37.3 & HII & Observed & Observed & Observed \\
AGAL012.804--00.199 & 12.8057 & --0.1994 & 2.4 & 246869 & 18.8 & 36.4 & HII & Observed & Observed & Observed \\
AGAL013.178+00.059 & 13.1768 & 0.0599 & 2.4 & 8318 & 3.7 & 7.0 & 70w & Observed & Observed & Observed \\
AGAL013.658--00.599 & 13.657 & --0.5992 & 4.47 & 20956 & 5.7 & 6.3 & IRb & Observed & Observed & Observed \\
AGAL014.114--00.574 & 14.1145 & --0.5745 & 2.57 & 3177 & 3.5 & 7.4 & IRw & Observed & Observed & Observed \\
AGAL014.194--00.194 & 14.1944 & --0.1939 & 3.9 & 2700 & 8.2 & 9.5 & IRw & Observed & Observed & Observed \\
AGAL014.492--00.139 & 14.4918 & --0.1389 & 3.87 & 750 & 19.2 & 12.6 & 70w & Observed & Observed & Observed \\
AGAL014.632--00.577 & 14.6323 & --0.5763 & 1.83 & 2778 & 2.5 & 9.3 & IRw & Observed & Observed & Observed \\
AGAL015.029--00.669 & 15.0292 & --0.6706 & 1.98 & 134686 & 11.9 & 20.9 & IRb & Observed & Observed & Observed \\
AGAL018.606--00.074 & 18.6057 & --0.0747 & 4.33 & 591 & 8.8 & 6.3 & IRw & Observed & Observed & Observed \\
AGAL018.734--00.226 & 18.7344 & --0.2261 & 12.48 & 72912 & 79.4 & 8.0 & IRw & Observed & Observed & Observed \\
AGAL018.888--00.474 & 18.887 & --0.4741 & 4.74 & 3219 & 28.3 & 14.8 & IRw & Observed & Observed & Observed \\
AGAL019.882--00.534 & 19.8832 & --0.5347 & 3.66 & 12402 & 8.0 & 13.3 & IRb & Observed & Observed & Observed \\
AGAL022.376+00.447 & 22.3752 & 0.4472 & 3.96 & 315 & 6.2 & 8.1 & IRw & Observed & Observed & Observed \\
AGAL023.206--00.377 & 23.2056 & --0.3772 & 4.59 & 12585 & 12.8 & 15.9 & IRw & Observed & Observed & Observed \\
AGAL024.629+00.172 & 24.6294 & 0.1731 & 7.72 & 5036 & 15.3 & 3.7 & IRw & Observed & Observed & Observed \\
AGAL028.564--00.236 & 28.5637 & --0.2358 & 5.45 & 1767 & 54.1 & 11.9 & IRw & Observed & Observed & Observed \\
AGAL028.861+00.066 & 28.8614 & 0.0664 & 7.41 & 161979 & 10.8 & 4.1 & IRb & Observed & Observed & Observed \\
AGAL030.818--00.056 & 30.8166 & --0.0561 & 4.9 & 63738 & 56.6 & 49.1 & IRb & Observed & Observed & Observed \\
AGAL030.848--00.081 & 30.8472 & --0.0817 & 4.9 & 3110 & 12.0 & 5.2 & 70w & Observed & Observed & Observed \\
AGAL030.893+00.139 & 30.893 & 0.1383 & 4.9 & 496 & 19.2 & 9.9 & 70w & Observed & Observed & Observed \\
AGAL031.412+00.307 & 31.412 & 0.3076 & 4.9 & 68942 & 30.6 & 36.8 & HII & Observed & Observed & Observed \\
AGAL034.258+00.154 & 34.2572 & 0.1535 & 1.56 & 48178 & 8.1 & 70.1 & HII & Observed & Observed & Observed \\
AGAL034.401+00.226 & 34.4005 & 0.2262 & 1.56 & 2991 & 2.8 & 13.0 & HII & Observed & Observed & Observed \\
AGAL034.411+00.234 & 34.4112 & 0.2344 & 1.56 & 4839 & 2.1 & 17.7 & IRb & Observed & Observed & Observed \\
AGAL034.821+00.351 & 34.8206 & 0.3504 & 1.56 & 2746 & 1.1 & 4.7 & IRb & Observed & Observed & Observed \\
AGAL035.197--00.742 & 35.1976 & --0.7427 & 2.19 & 23580 & 4.6 & 16.2 & IRb & Observed & Observed & Observed \\
AGAL037.554+00.201 & 37.5537 & 0.2006 & 6.71 & 51140 & 12.7 & 5.4 & IRb & Observed & Observed & Observed \\
AGAL043.166+00.011 & 43.1668 & 0.0115 & 11.11 & 3777529 & 432.5 & 69.1 & HII & Observed & Observed & Observed \\
AGAL049.489--00.389 & 49.4888 & --0.3882 & 5.41 & 559681 & 117.1 & 105.0 & HII & Observed & Observed & Observed \\
AGAL053.141+00.069 & 53.1415 & 0.0701 & 1.6 & 2301 & 0.9 & 7.9 & IRb & Observed & Observed & Observed \\
AGAL059.782+00.066 & 59.783 & 0.0657 & 2.16 & 9771 & 2.5 & 7.4 & IRb & Observed & Observed & Observed \\
AGAL301.136--00.226 & 301.1365 & --0.2256 & 4.4 & 213740 & 19.4 & 25.7 & HII & Observed & Observed & Observed \\
AGAL305.192--00.006 & 305.1935 & --0.0059 & 3.8 & 12529 & 5.2 & 5.4 & IRw & Observed & Observed & Not Observed \\
AGAL305.209+00.206 & 305.2083 & 0.2063 & 3.8 & 88197 & 14.0 & 19.3 & IRb & Observed & Observed & Not Observed \\
AGAL305.562+00.014 & 305.5628 & 0.0137 & 3.8 & 51718 & 4.1 & 5.3 & IRb & Observed & Observed & Observed \\
AGAL305.794--00.096 & 305.7949 & --0.0965 & 3.8 & 981 & 5.9 & 4.7 & 70w & Observed & Observed & Observed \\
AGAL309.384--00.134 & 309.3826 & --0.1332 & 5.34 & 15933 & 12.1 & 6.1 & IRb & Observed & Observed & Observed \\
AGAL310.014+00.387 & 310.0135 & 0.3877 & 3.61 & 49633 & 4.2 & 4.8 & IRb & Observed & Observed & Observed \\
AGAL313.576+00.324 & 313.5763 & 0.3243 & 3.78 & 9414 & 1.8 & 3.9 & IRb & Observed & Observed & Observed \\
AGAL316.641--00.087 & 316.6403 & --0.0877 & 1.19 & 994 & 0.2 & 3.2 & IRb & Observed & Observed & Observed \\
AGAL317.867--00.151 & 317.868 & --0.1514 & 2.95 & 1641 & 3.6 & 10.6 & IRw & Observed & Observed & Observed \\
AGAL318.779--00.137 & 318.779 & --0.1376 & 2.78 & 6400 & 3.6 & 4.0 & IRw & Observed & Observed & Observed \\
AGAL320.881--00.397 & 320.8803 & --0.397 & 9.97 & 6091 & 29.0 & 4.9 & 70w & Observed & Observed & Observed \\
AGAL326.661+00.519 & 326.6607 & 0.519 & 1.82 & 7441 & 1.3 & 5.6 & IRb & Observed & Observed & Observed \\
AGAL326.987--00.032 & 326.9871 & --0.0317 & 3.95 & 1144 & 4.4 & 7.1 & IRw & Observed & Observed & Observed \\
AGAL327.119+00.509 & 327.1197 & 0.5099 & 5.51 & 58636 & 6.7 & 4.5 & IRb & Observed & Observed & Observed \\
AGAL327.293--00.579 & 327.2921 & --0.5792 & 3.14 & 83476 & 28.5 & 77.5 & IRb & Observed & Observed & Observed \\
AGAL327.393+00.199 & 327.3928 & 0.1984 & 5.92 & 13364 & 11.6 & 6.4 & IRb & Not Observed & Not Observed & Observed \\
AGAL328.809+00.632 & 328.8087 & 0.6328 & 2.99 & 157609 & 10.4 & 26.1 & HII & Observed & Observed & Observed \\
AGAL329.029--00.206 & 329.0303 & --0.2022 & 11.49 & 215354 & 113.5 & 18.0 & IRw & Observed & Observed & Observed \\
AGAL329.066--00.307 & 329.0656 & --0.3076 & 11.58 & 71363 & 90.8 & 7.0 & IRb & Not Observed & Not Observed & Observed \\
AGAL330.879--00.367 & 330.8788 & --0.3681 & 4.16 & 154588 & 15.9 & 21.1 & HII & Observed & Observed & Observed \\
AGAL330.954--00.182 & 330.9545 & --0.1828 & 9.32 & 1306499 & 173.1 & 57.1 & HII & Observed & Observed & Observed \\
AGAL331.709+00.582 & 331.7084 & 0.5834 & 10.53 & 37343 & 51.1 & 7.6 & IRw & Observed & Observed & Observed \\
AGAL332.094--00.421 & 332.0946 & --0.421 & 3.6 & 58501 & 6.3 & 8.8 & IRb & Observed & Observed & Observed \\
AGAL332.826--00.549 & 332.8262 & --0.5493 & 3.6 & 241956 & 19.4 & 35.0 & HII & Observed & Observed & Observed \\
AGAL333.134--00.431 & 333.1341 & --0.4314 & 3.6 & 419505 & 28.9 & 25.3 & HII & Observed & Observed & Observed \\
AGAL333.284--00.387 & 333.2841 & --0.3868 & 3.6 & 129169 & 20.8 & 17.4 & HII & Observed & Observed & Observed \\
AGAL333.314+00.106 & 333.3139 & 0.1057 & 3.6 & 10733 & 4.3 & 5.7 & IRb & Observed & Observed & Observed \\
AGAL333.604--00.212 & 333.6036 & --0.213 & 3.6 & 1241671 & 34.6 & 31.0 & HII & Observed & Observed & Observed \\
AGAL333.656+00.059 & 333.6563 & 0.0587 & 5.29 & 4274 & 14.2 & 4.7 & 70w & Observed & Observed & Observed \\
AGAL335.789+00.174 & 335.7896 & 0.1737 & 3.67 & 20594 & 11.1 & 15.3 & IRw & Observed & Observed & Observed \\
AGAL336.958--00.224 & 336.9574 & --0.2247 & 10.91 & 3625 & 24.2 & 5.6 & IRw & Observed & Observed & Observed \\
AGAL337.176--00.032 & 337.1751 & --0.0324 & 11.0 & 59046 & 55.9 & 5.1 & IRw & Observed & Observed & Observed \\
AGAL337.258--00.101 & 337.258 & --0.1012 & 11.0 & 30011 & 31.9 & 5.2 & IRw & Observed & Observed & Observed \\
AGAL337.286+00.007 & 337.286 & 0.0083 & 9.44 & 1262 & 66.0 & 8.4 & 70w & Observed & Observed & Observed \\
AGAL337.406--00.402 & 337.4052 & --0.4024 & 3.26 & 85232 & 11.0 & 22.9 & HII & Observed & Observed & Observed \\
AGAL337.704--00.054 & 337.7045 & --0.0535 & 12.26 & 318747 & 141.9 & 22.6 & HII & Observed & Observed & Observed \\
AGAL337.916--00.477 & 337.9154 & --0.4773 & 3.2 & 128757 & 12.1 & 27.6 & IRb & Observed & Observed & Observed \\
AGAL338.066+00.044 & 338.0663 & 0.0445 & 4.69 & 3147 & 9.6 & 3.2 & 70w & Observed & Observed & Observed \\
AGAL338.786+00.476 & 338.7851 & 0.4767 & 4.49 & 487 & 12.2 & 7.1 & 70w & Observed & Observed & Observed \\
AGAL338.926+00.554 & 338.9249 & 0.5539 & 4.4 & 94132 & 59.7 & 30.1 & IRw & Observed & Observed & Observed \\
AGAL339.623--00.122 & 339.6225 & --0.122 & 3.01 & 14996 & 3.2 & 4.5 & IRb & Observed & Observed & Observed \\
AGAL340.374--00.391 & 340.3736 & --0.3904 & 3.6 & 510 & 7.9 & 8.5 & IRw & Observed & Observed & Observed \\
AGAL340.746--01.001 & 340.7456 & --1.0014 & 2.76 & 7682 & 2.1 & 4.0 & IRb & Observed & Observed & Observed \\
AGAL340.784--00.097 & 340.7848 & --0.0968 & 9.99 & 72074 & 28.0 & 6.6 & IRw & Observed & Observed & Observed \\
AGAL341.217--00.212 & 341.2179 & --0.2122 & 3.67 & 16223 & 4.9 & 7.3 & IRb & Observed & Observed & Observed \\
AGAL342.484+00.182 & 342.4836 & 0.1831 & 12.55 & 64150 & 49.1 & 6.6 & IRw & Observed & Observed & Observed \\
AGAL343.128--00.062 & 343.1271 & --0.0632 & 3.04 & 71980 & 11.5 & 24.4 & HII & Observed & Observed & Observed \\
AGAL343.756--00.164 & 343.7559 & --0.164 & 2.9 & 9895 & 6.2 & 19.8 & IRw & Observed & Observed & Observed \\
AGAL344.227--00.569 & 344.2275 & --0.5688 & 2.52 & 9789 & 11.2 & 37.7 & IRw & Observed & Observed & Observed \\
AGAL345.003--00.224 & 345.0029 & --0.2241 & 3.02 & 64859 & 9.7 & 23.2 & HII & Observed & Observed & Observed \\
AGAL345.488+00.314 & 345.4871 & 0.3142 & 2.22 & 61128 & 9.3 & 20.9 & HII & Observed & Observed & Observed \\
AGAL345.504+00.347 & 345.5045 & 0.3481 & 2.25 & 43267 & 4.2 & 12.7 & IRb & Observed & Observed & Observed \\
AGAL345.718+00.817 & 345.7172 & 0.8176 & 1.56 & 1873 & 2.0 & 6.8 & IRb & Observed & Observed & Observed \\
AGAL351.131+00.771 & 351.1314 & 0.7709 & 1.82 & 626 & 1.2 & 3.1 & 70w & Not Observed & Not Observed & Observed \\
AGAL351.161+00.697 & 351.1598 & 0.6982 & 1.82 & 8797 & 11.8 & 46.6 & IRb & Observed & Observed & Observed \\
AGAL351.244+00.669 & 351.2437 & 0.6687 & 1.82 & 77783 & 8.9 & 21.9 & IRb & Observed & Observed & Observed \\
AGAL351.416+00.646 & 351.4161 & 0.6464 & 1.34 & 39857 & 4.6 & 66.7 & HII & Observed & Observed & Observed \\
AGAL351.444+00.659 & 351.4441 & 0.6579 & 1.34 & 9560 & 14.1 & 76.4 & IRw & Observed & Observed & Observed \\
AGAL351.571+00.762 & 351.5719 & 0.7631 & 1.34 & 433 & 1.6 & 4.7 & 70w & Observed & Observed & Observed \\
AGAL351.581--00.352 & 351.5815 & --0.3528 & 6.81 & 245267 & 87.4 & 41.0 & IRb & Observed & Observed & Observed \\
AGAL351.774--00.537 & 351.7747 & --0.5369 & 1.0 & 16469 & 2.6 & 65.0 & IRb & Observed & Observed & Observed \\
AGAL353.066+00.452 & 353.067 & 0.4519 & 0.86 & 57 & 0.2 & 4.1 & IRw & Observed & Observed & Observed \\
AGAL353.409--00.361 & 353.4102 & --0.3611 & 3.44 & 127201 & 34.8 & 31.1 & IRb & Observed & Observed & Observed \\
AGAL353.417--00.079 & 353.4173 & --0.0803 & 6.06 & 4508 & 17.9 & 2.4 & 70w & Observed & Observed & Observed \\
AGAL354.944--00.537 & 354.9437 & --0.5381 & 1.91 & 484 & 1.5 & 3.8 & 70w & Observed & Observed & Observed \\

\end{longtable}
\end{landscape}
\end{longtab}

\clearpage

\setcounter{table}{1}

\begin{longtab}
\tiny
\onecolumn
\begin{longtable}{l*{8}{r}}
\caption{Physical parameters for \ma.\label{tab:fit_res_ma}}\\
\hline \hline
Source & $T$ & $T 95\%$~HPD & $log(N)$ & $log(N) 95\%$~HPD & $\vartheta$ & $\vartheta 95\%$~HPD & $\Delta V$ & $\Delta V 95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Source & $T$ & $T 95\%$~HPD & $log(N)$ & $log(N) 95\%$~HPD & $\vartheta$ & $\vartheta 95\%$~HPD & $\Delta V$ & $\Delta V 95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
AGAL008.684--00.367 & 28.2 & 26.8 - 29.5 & 15.11 & 15.06 - 15.17 & 52.4 & 46.6 - 59.1 & 3.8 & 3.7 - 3.9 \\
AGAL008.706--00.414 & 26.0 & 21.7 - 29.4 & 15.57 & 15.12 - 15.92 & 5.3 & 3.8 - 8.0 & 1.6 & 1.4 - 1.9 \\
AGAL010.444--00.017 & 35.5 & 26.3 - 42.6 & 15.03 & 14.42 - 15.45 & 9.5 & 5.6 - 19.0 & 3.6 & 3.1 - 4.2 \\
AGAL010.472+00.027 & 44.6 & 41.9 - 47.0 & 15.22 & 15.16 - 15.27 & 54.5 & 46.9 - 62.6 & 6.5 & 6.1 - 6.8 \\
AGAL010.624--00.384 & 47.5 & 46.1 - 49.0 & 15.43 & 15.40 - 15.47 & 75.8 & 70.3 - 81.9 & 6.3 & 6.1 - 6.5 \\
AGAL012.804--00.199 & 43.8 & 42.4 - 45.2 & 15.36 & 15.33 - 15.39 & 136.6 & 126.4 - 148.0 & 4.1 & 4.0 - 4.2 \\
AGAL013.178+00.059 & 32.7 & 28.4 - 36.3 & 14.62 & 14.47 - 14.76 & 34.1 & 24.9 - 46.7 & 2.9 & 2.7 - 3.1 \\
AGAL013.658--00.599 & 27.1 & 24.2 - 30.0 & 14.55 & 14.45 - 14.64 & 52.5 & 39.6 - 67.9 & 2.4 & 2.2 - 2.6 \\
AGAL014.114--00.574 & 30.5 & 26.7 - 34.4 & 14.63 & 14.41 - 14.84 & 20.8 & 15.0 - 28.4 & 2.6 & 2.3 - 3.0 \\
AGAL014.194--00.194 & 31.2 & 28.5 - 33.6 & 15.29 & 15.10 - 15.47 & 11.7 & 9.5 - 14.3 & 3.0 & 2.8 - 3.2 \\
AGAL014.492--00.139 & 24.4 & 20.1 - 28.5 & 15.17 & 14.74 - 15.53 & 9.8 & 6.1 - 15.2 & 2.9 & 2.6 - 3.1 \\
AGAL014.632--00.577 & 26.6 & 24.3 - 28.8 & 14.67 & 14.57 - 14.77 & 37.8 & 30.6 - 46.8 & 1.9 & 1.8 - 2.0 \\
AGAL015.029--00.669 & 45.6 & 44.4 - 46.7 & 15.51 & 15.47 - 15.54 & 102.8 & 96.5 - 109.6 & 2.6 & 2.6 - 2.7 \\
AGAL018.606--00.074 & 24.7 & 20.3 - 29.1 & 15.21 & 14.77 - 15.62 & 7.3 & 4.6 - 11.4 & 2.4 & 2.0 - 2.8 \\
AGAL018.734--00.226 & 34.0 & 29.7 - 38.1 & 14.73 & 14.53 - 14.92 & 23.2 & 16.8 - 31.4 & 4.7 & 4.2 - 5.3 \\
AGAL018.888--00.474 & 25.3 & 23.0 - 27.7 & 14.97 & 14.80 - 15.14 & 18.2 & 14.1 - 22.8 & 3.4 & 3.2 - 3.6 \\
AGAL019.882--00.534 & 40.5 & 37.8 - 43.2 & 15.01 & 14.89 - 15.14 & 16.9 & 14.1 - 19.7 & 2.9 & 2.7 - 3.2 \\
AGAL022.376+00.447 & 29.4 & 23.4 - 34.2 & 15.85 & 15.27 - 16.28 & 3.5 & 2.2 - 5.8 & 2.7 & 2.3 - 3.3 \\
AGAL023.206--00.377 & 36.9 & 34.4 - 39.4 & 15.05 & 14.91 - 15.18 & 17.1 & 14.4 - 20.2 & 3.4 & 3.1 - 3.7 \\
AGAL024.629+00.172 & 23.4 & 17.4 - 29.8 & 14.39 & 13.97 - 14.86 & 17.9 & 8.6 - 33.8 & 1.8 & 1.5 - 2.2 \\
AGAL028.564--00.236 & 18.3 & 15.0 - 22.0 & 14.58 & 14.34 - 14.88 & 24.4 & 14.4 - 37.9 & 3.5 & 3.2 - 3.9 \\
AGAL028.861+00.066 & 32.5 & 28.8 - 36.2 & 14.53 & 14.45 - 14.61 & 71.7 & 53.5 - 94.8 & 2.5 & 2.3 - 2.6 \\
AGAL030.818--00.056 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL030.848--00.081 & 16.4 & 10.7 - 23.3 & 14.08 & 13.90 - 14.44 & 50.8 & 11.7 - 119.8 & 4.1 & 3.3 - 5.1 \\
AGAL030.893+00.139 & 24.1 & 15.8 - 31.6 & 15.15 & 14.29 - 15.86 & 6.1 & 2.5 - 14.9 & 2.9 & 2.1 - 4.1 \\
AGAL031.412+00.307 & 45.8 & 44.0 - 47.6 & 15.34 & 15.29 - 15.40 & 27.0 & 24.5 - 29.8 & 4.4 & 4.3 - 4.6 \\
AGAL034.258+00.154 & 48.3 & 46.3 - 50.7 & 15.34 & 15.30 - 15.39 & 59.4 & 52.6 - 66.1 & 5.5 & 5.3 - 5.7 \\
AGAL034.401+00.226 & 31.9 & 29.1 - 34.6 & 14.85 & 14.72 - 14.97 & 29.4 & 23.7 - 36.7 & 3.9 & 3.7 - 4.2 \\
AGAL034.411+00.234 & 43.1 & 41.3 - 45.1 & 15.20 & 15.12 - 15.28 & 18.7 & 16.7 - 20.8 & 3.0 & 2.9 - 3.2 \\
AGAL034.821+00.351 & 27.2 & 23.1 - 31.3 & 14.41 & 14.26 - 14.56 & 41.5 & 28.5 - 60.2 & 2.6 & 2.3 - 3.0 \\
AGAL035.197--00.742 & 36.7 & 34.9 - 38.4 & 14.94 & 14.89 - 14.99 & 53.8 & 47.7 - 60.8 & 3.1 & 3.0 - 3.2 \\
AGAL037.554+00.201 & 28.7 & 25.0 - 32.4 & 14.68 & 14.57 - 14.80 & 52.7 & 37.7 - 72.3 & 2.6 & 2.5 - 2.9 \\
%~ AGAL043.166+00.011 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL049.489--00.389 & 53.2 & 51.4 - 55.1 & 15.55 & 15.51 - 15.59 & 62.1 & 56.6 - 67.4 & 7.4 & 7.1 - 7.6 \\
AGAL053.141+00.069 & 28.4 & 20.8 - 35.4 & 14.35 & 14.04 - 14.67 & 32.7 & 17.0 - 65.3 & 2.3 & 2.0 - 2.6 \\
AGAL059.782+00.066 & 31.0 & 27.4 - 34.2 & 14.36 & 14.26 - 14.47 & 47.9 & 35.4 - 62.0 & 1.9 & 1.8 - 2.0 \\
AGAL301.136--00.226 & 59.5 & 56.2 - 63.3 & 15.13 & 15.07 - 15.20 & 31.8 & 27.2 - 36.6 & 5.6 & 4.9 - 6.3 \\
AGAL305.192--00.006 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL305.209+00.206 & 52.9 & 49.9 - 56.0 & 15.19 & 15.13 - 15.26 & 28.4 & 24.4 - 32.5 & 5.4 & 4.8 - 6.1 \\
AGAL305.562+00.014 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL305.794--00.096 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL309.384--00.134 & 34.0 & 26.4 - 40.0 & 14.78 & 14.36 - 15.07 & 21.0 & 12.5 - 36.4 & 3.8 & 2.6 - 5.2 \\
AGAL310.014+00.387 & 30.3 & 25.3 - 34.1 & 14.43 & 14.29 - 14.56 & 83.7 & 58.3 - 123.3 & 2.1 & 1.7 - 2.6 \\
AGAL313.576+00.324 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL316.641--00.087 & 34.1 & 28.3 - 39.4 & 15.02 & 14.63 - 15.33 & 16.4 & 10.9 - 25.5 & 4.3 & 3.1 - 5.9 \\
AGAL317.867--00.151 & 25.7 & 17.3 - 32.6 & 14.82 & 14.15 - 15.34 & 18.4 & 8.5 - 43.7 & 4.0 & 2.6 - 5.5 \\
AGAL318.779--00.137 & 23.9 & 16.0 - 30.3 & 14.22 & 13.93 - 14.54 & 55.0 & 24.9 - 135.4 & 7.0 & 4.4 - 9.8 \\
AGAL320.881--00.397 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL326.661+00.519 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL326.987--00.032 & 25.3 & 21.4 - 28.5 & 15.43 & 15.03 - 15.73 & 11.4 & 8.2 - 16.9 & 5.0 & 3.1 - 8.7 \\
AGAL327.119+00.509 & 28.0 & 23.1 - 32.2 & 14.43 & 14.28 - 14.57 & 74.1 & 50.1 - 116.5 & 2.3 & 1.9 - 2.7 \\
AGAL327.293--00.579 & 58.4 & 54.3 - 62.8 & 15.66 & 15.59 - 15.73 & 25.9 & 21.3 - 30.7 & 5.0 & 4.7 - 5.4 \\
AGAL327.393+00.199 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL328.809+00.632 & 60.8 & 57.5 - 63.9 & 15.34 & 15.28 - 15.41 & 36.6 & 31.7 - 41.2 & 4.4 & 3.9 - 5.0 \\
AGAL329.029--00.206 & 30.2 & 22.9 - 35.7 & 14.73 & 14.51 - 14.92 & 66.3 & 41.6 - 127.0 & 3.5 & 3.0 - 4.1 \\
AGAL329.066--00.307 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL330.879--00.367 & 45.4 & 43.1 - 48.0 & 15.19 & 15.13 - 15.25 & 53.9 & 46.7 - 61.2 & 4.7 & 4.3 - 5.1 \\
AGAL330.954--00.182 & 60.2 & 57.1 - 63.3 & 15.42 & 15.36 - 15.49 & 45.1 & 39.5 - 51.0 & 9.4 & 8.5 - 10.4 \\
AGAL331.709+00.582 & 25.6 & 20.4 - 30.4 & 14.74 & 14.44 - 15.02 & 36.5 & 22.3 - 61.7 & 3.2 & 2.7 - 3.7 \\
AGAL332.094--00.421 & 38.9 & 35.0 - 42.7 & 14.76 & 14.62 - 14.89 & 49.8 & 39.5 - 64.5 & 2.6 & 2.0 - 3.4 \\
AGAL332.826--00.549 & 45.6 & 43.2 - 48.0 & 15.30 & 15.24 - 15.35 & 81.7 & 71.6 - 93.5 & 5.4 & 4.9 - 5.9 \\
AGAL333.134--00.431 & 49.5 & 47.0 - 52.1 & 15.32 & 15.27 - 15.37 & 93.5 & 82.2 - 106.3 & 4.9 & 4.5 - 5.3 \\
AGAL333.284--00.387 & 34.4 & 31.7 - 37.0 & 14.95 & 14.89 - 15.02 & 111.0 & 91.9 - 135.0 & 3.2 & 3.1 - 3.4 \\
AGAL333.314+00.106 & 31.4 & 25.5 - 36.4 & 14.73 & 14.37 - 15.01 & 29.4 & 19.8 - 48.3 & 3.3 & 2.4 - 4.2 \\
AGAL333.604--00.212 & 59.0 & 56.1 - 62.1 & 15.47 & 15.42 - 15.51 & 119.0 & 104.6 - 134.7 & 3.9 & 3.7 - 4.1 \\
AGAL333.656+00.059 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL335.789+00.174 & 37.1 & 35.1 - 39.2 & 15.24 & 15.14 - 15.33 & 28.8 & 25.1 - 33.0 & 3.4 & 3.1 - 3.8 \\
AGAL336.958--00.224 & 53.7 & 41.8 - 65.9 & 17.01 & 16.37 - 17.80 & 1.3 & 0.7 - 2.3 & 3.6 & 2.0 - 5.8 \\
AGAL337.176--00.032 & 27.7 & 17.8 - 36.8 & 14.32 & 13.88 - 14.77 & 38.5 & 15.5 - 99.4 & 3.6 & 1.9 - 6.3 \\
AGAL337.258--00.101 & 28.7 & 16.4 - 40.7 & 14.40 & 13.71 - 15.13 & 23.1 & 4.3 - 65.8 & 3.0 & 0.9 - 6.3 \\
AGAL337.286+00.007 & 28.7 & 19.8 - 35.7 & 16.25 & 15.30 - 16.88 & 3.7 & 1.7 - 7.8 & 3.8 & 1.4 - 6.9 \\
AGAL337.406--00.402 & 42.5 & 40.1 - 44.8 & 15.12 & 15.05 - 15.18 & 55.9 & 48.6 - 64.3 & 3.5 & 3.2 - 3.8 \\
AGAL337.704--00.054 & 60.0 & 53.9 - 67.6 & 15.27 & 15.11 - 15.44 & 14.3 & 10.5 - 18.4 & 6.4 & 4.8 - 8.3 \\
AGAL337.916--00.477 & 58.6 & 56.1 - 61.4 & 15.36 & 15.30 - 15.42 & 33.0 & 29.3 - 36.8 & 4.0 & 3.8 - 4.3 \\
AGAL338.066+00.044 & 22.7 & 16.1 - 28.2 & 15.02 & 14.49 - 15.46 & 23.7 & 12.0 - 50.6 & 4.9 & 3.9 - 6.3 \\
AGAL338.786+00.476 & 23.7 & 9.3 - 59.6 & 14.71 & 12.51 - 16.04 & 6.9 & 0.3 - 30.2 & 1.8 & 0.6 - 5.9 \\
AGAL338.926+00.554 & 36.9 & 32.6 - 40.4 & 14.90 & 14.78 - 15.01 & 62.9 & 48.3 - 83.3 & 4.6 & 4.0 - 5.3 \\
AGAL339.623--00.122 & 34.3 & 28.7 - 38.7 & 14.69 & 14.44 - 14.89 & 34.9 & 24.4 - 52.0 & 2.5 & 2.0 - 3.1 \\
AGAL340.374--00.391 & 26.0 & 10.2 - 40.2 & 15.21 & 13.84 - 16.06 & 7.1 & 0.4 - 27.0 & 3.2 & 1.4 - 6.2 \\
AGAL340.746--01.001 & 26.6 & 19.6 - 32.9 & 14.35 & 14.04 - 14.66 & 47.3 & 23.5 - 90.9 & 2.3 & 1.7 - 2.8 \\
AGAL340.784--00.097 & 33.5 & 29.8 - 36.3 & 14.99 & 14.80 - 15.14 & 29.8 & 23.6 - 38.6 & 2.3 & 1.9 - 2.7 \\
AGAL341.217--00.212 & 30.9 & 21.3 - 38.4 & 14.33 & 13.93 - 14.67 & 39.1 & 20.5 - 91.5 & 2.3 & 1.6 - 3.0 \\
AGAL342.484+00.182 & 27.8 & 18.1 - 35.3 & 14.44 & 13.99 - 14.88 & 35.2 & 16.0 - 89.6 & 2.9 & 1.7 - 4.2 \\
AGAL343.128--00.062 & 41.0 & 39.0 - 43.0 & 15.24 & 15.19 - 15.30 & 59.1 & 52.4 - 66.6 & 3.8 & 3.6 - 4.0 \\
AGAL343.756--00.164 & 38.1 & 35.3 - 40.7 & 15.14 & 14.99 - 15.29 & 21.5 & 17.9 - 25.6 & 3.1 & 2.4 - 3.7 \\
AGAL344.227--00.569 & 32.0 & 27.7 - 35.3 & 15.03 & 14.84 - 15.20 & 38.1 & 28.8 - 52.9 & 3.1 & 2.8 - 3.3 \\
AGAL345.003--00.224 & 38.7 & 36.7 - 40.8 & 14.93 & 14.87 - 14.99 & 64.5 & 56.4 - 73.5 & 4.9 & 4.4 - 5.4 \\
AGAL345.488+00.314 & 35.9 & 31.7 - 39.6 & 14.94 & 14.85 - 15.03 & 101.3 & 77.1 - 134.8 & 4.7 & 4.3 - 5.1 \\
AGAL345.504+00.347 & 39.3 & 33.6 - 44.0 & 14.85 & 14.70 - 14.97 & 64.4 & 46.6 - 92.2 & 4.0 & 3.6 - 4.5 \\
AGAL345.718+00.817 & 28.8 & 22.2 - 33.8 & 14.79 & 14.40 - 15.10 & 28.5 & 17.8 - 51.4 & 1.9 & 1.6 - 2.2 \\
AGAL351.131+00.771 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.161+00.697 & 37.8 & 36.3 - 39.3 & 15.26 & 15.21 - 15.33 & 32.4 & 29.4 - 35.7 & 3.3 & 3.1 - 3.5 \\
AGAL351.244+00.669 & 52.0 & 48.8 - 55.2 & 15.02 & 14.95 - 15.10 & 57.2 & 48.7 - 66.2 & 3.3 & 3.0 - 3.6 \\
AGAL351.416+00.646 & 53.9 & 50.9 - 57.0 & 15.27 & 15.21 - 15.34 & 46.7 & 40.6 - 53.9 & 4.6 & 4.2 - 5.0 \\
AGAL351.444+00.659 & 38.0 & 36.3 - 40.0 & 15.37 & 15.30 - 15.44 & 45.7 & 40.3 - 51.4 & 3.5 & 3.4 - 3.7 \\
AGAL351.571+00.762 & 26.0 & 14.7 - 43.8 & 14.48 & 13.63 - 15.21 & 17.1 & 1.2 - 36.8 & 1.6 & 0.5 - 6.2 \\
AGAL351.581--00.352 & 45.3 & 43.5 - 47.2 & 15.42 & 15.37 - 15.47 & 44.2 & 39.8 - 48.8 & 4.8 & 4.6 - 5.1 \\
AGAL351.774--00.537 & 62.4 & 60.2 - 64.2 & 15.92 & 15.87 - 15.95 & 25.0 & 23.3 - 27.3 & 7.3 & 6.9 - 7.7 \\
AGAL353.066+00.452 & 22.8 & 8.0 - 34.6 & 15.16 & 13.86 - 16.23 & 10.5 & 2.0 - 88.9 & 3.9 & 2.5 - 6.1 \\
AGAL353.409--00.361 & 34.1 & 29.7 - 38.5 & 15.03 & 14.93 - 15.13 & 118.2 & 84.1 - 162.1 & 4.0 & 3.8 - 4.3 \\
AGAL353.417--00.079 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL354.944--00.537 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\

%~ \hline
\end{longtable}
\end{longtab}

\clearpage
\setcounter{table}{2}

\begin{longtab}
\tiny
\onecolumn
\begin{longtable}{l*{8}{r}}
\caption{Velocity and calibration factors for \ma.\label{tab:fit_res_ma_cf}}\\
\hline \hline
Source & $\vlsr$ & $95\%$~HPD & $CF(5-4)$ & $95\%$~HPD & $CF(6-5)$ & $95\%$~HPD & $CF(20-19)$ & $95\%$~HPD \\
 & $[\kmstab]$ & $[\kmstab]$ &  &  &  &  &  &  \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Source & $\vlsr$ & $95\%$~HPD & $CF(5-4)$ & $95\%$~HPD & $CF(6-5)$ & $95\%$~HPD & $CF(20-19)$ & $95\%$~HPD \\
 & $[\kmstab]$ & $[\kmstab]$ &  &  &  &  &  &  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
AGAL008.684--00.367	&	37.70	&	37.64	-	37.76	&	1.08	&	0.98	-	1.19	&	0.91	&	0.82	-	1.00	&	1.00	&	0.87	-	1.14	\\
AGAL008.706--00.414	&	38.69	&	38.60	-	38.77	&	1.17	&	1.07	-	1.28	&	0.76	&	0.70	-	0.84	&	1.00	&	0.87	-	1.14	\\
AGAL010.444--00.017	&	75.81	&	75.48	-	76.10	&	1.00	&	0.88	-	1.13	&	0.99	&	0.86	-	1.12	&	1.01	&	0.88	-	1.15	\\
AGAL010.472+00.027	&	66.59	&	66.46	-	66.74	&	1.00	&	0.89	-	1.10	&	0.96	&	0.86	-	1.06	&	1.05	&	0.92	-	1.17	\\
AGAL010.624--00.384	&	--2.91	&	--2.98	-	--2.85	&	0.93	&	0.84	-	1.02	&	0.93	&	0.84	-	1.02	&	1.12	&	1.02	-	1.23	\\
AGAL012.804--00.199	&	34.79	&	34.75	-	34.83	&	1.19	&	1.09	-	1.28	&	0.80	&	0.74	-	0.87	&	0.94	&	0.82	-	1.04	\\
AGAL013.178+00.059	&	48.97	&	48.86	-	49.08	&	1.05	&	0.94	-	1.17	&	0.93	&	0.82	-	1.03	&	1.02	&	0.88	-	1.15	\\
AGAL013.658--00.599	&	47.46	&	47.40	-	47.53	&	1.07	&	0.96	-	1.18	&	0.93	&	0.82	-	1.02	&	0.99	&	0.85	-	1.12	\\
AGAL014.114--00.574	&	19.65	&	19.51	-	19.79	&	0.97	&	0.85	-	1.09	&	1.04	&	0.92	-	1.16	&	0.98	&	0.84	-	1.12	\\
AGAL014.194--00.194	&	39.43	&	39.32	-	39.53	&	1.11	&	0.99	-	1.21	&	0.89	&	0.79	-	0.98	&	0.98	&	0.85	-	1.12	\\
AGAL014.492--00.139	&	39.41	&	39.27	-	39.55	&	1.13	&	1.02	-	1.25	&	0.83	&	0.71	-	0.93	&	0.99	&	0.85	-	1.12	\\
AGAL014.632--00.577	&	18.43	&	18.39	-	18.48	&	1.07	&	0.96	-	1.18	&	0.93	&	0.83	-	1.03	&	0.99	&	0.86	-	1.13	\\
AGAL015.029--00.669	&	19.09	&	19.07	-	19.11	&	1.17	&	1.08	-	1.26	&	1.00	&	0.93	-	1.08	&	0.78	&	0.70	-	0.86	\\
AGAL018.606--00.074	&	45.67	&	45.52	-	45.83	&	1.02	&	0.90	-	1.14	&	0.99	&	0.87	-	1.11	&	0.99	&	0.86	-	1.13	\\
AGAL018.734--00.226	&	40.75	&	40.44	-	41.05	&	1.06	&	0.95	-	1.18	&	0.94	&	0.83	-	1.06	&	0.99	&	0.85	-	1.13	\\
AGAL018.888--00.474	&	65.80	&	65.70	-	65.91	&	1.08	&	0.97	-	1.19	&	0.93	&	0.82	-	1.03	&	0.97	&	0.83	-	1.11	\\
AGAL019.882--00.534	&	43.74	&	43.62	-	43.86	&	1.11	&	0.98	-	1.22	&	0.87	&	0.76	-	0.96	&	1.00	&	0.86	-	1.13	\\
AGAL022.376+00.447	&	53.10	&	52.83	-	53.35	&	1.09	&	0.97	-	1.21	&	0.90	&	0.77	-	1.02	&	0.99	&	0.86	-	1.12	\\
AGAL023.206--00.377	&	77.42	&	77.30	-	77.54	&	1.09	&	0.98	-	1.21	&	0.86	&	0.76	-	0.96	&	1.02	&	0.88	-	1.15	\\
AGAL024.629+00.172	&	115.04	&	114.90	-	115.18	&	1.07	&	0.94	-	1.19	&	0.93	&	0.80	-	1.06	&	0.99	&	0.85	-	1.12	\\
AGAL028.564--00.236	&	86.83	&	86.66	-	87.00	&	1.09	&	0.97	-	1.21	&	0.89	&	0.77	-	1.01	&	1.00	&	0.86	-	1.13	\\
AGAL028.861+00.066	&	103.41	&	103.34	-	103.48	&	0.95	&	0.85	-	1.06	&	1.03	&	0.93	-	1.14	&	1.01	&	0.88	-	1.15	\\
AGAL030.818--00.056	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL030.848--00.081	&	97.91	&	97.42	-	98.30	&	1.07	&	0.94	-	1.19	&	0.92	&	0.79	-	1.06	&	1.00	&	0.86	-	1.13	\\
AGAL030.893+00.139	&	106.78	&	106.34	-	107.19	&	1.05	&	0.92	-	1.19	&	0.95	&	0.80	-	1.08	&	0.99	&	0.85	-	1.13	\\
AGAL031.412+00.307	&	97.82	&	97.74	-	97.91	&	1.04	&	0.92	-	1.14	&	0.82	&	0.74	-	0.91	&	1.11	&	0.99	-	1.24	\\
AGAL034.258+00.154	&	57.42	&	57.32	-	57.51	&	1.08	&	0.96	-	1.18	&	0.88	&	0.78	-	0.96	&	1.04	&	0.92	-	1.16	\\
AGAL034.401+00.226	&	57.56	&	57.43	-	57.70	&	1.13	&	1.01	-	1.24	&	0.84	&	0.74	-	0.94	&	0.99	&	0.86	-	1.14	\\
AGAL034.411+00.234	&	57.82	&	57.74	-	57.89	&	1.07	&	0.96	-	1.17	&	0.86	&	0.77	-	0.95	&	1.05	&	0.91	-	1.17	\\
AGAL034.821+00.351	&	57.10	&	56.98	-	57.23	&	1.03	&	0.91	-	1.15	&	0.97	&	0.86	-	1.09	&	0.99	&	0.85	-	1.13	\\
AGAL035.197--00.742	&	33.78	&	33.72	-	33.83	&	1.05	&	0.94	-	1.16	&	0.85	&	0.76	-	0.93	&	1.08	&	0.95	-	1.20	\\
AGAL037.554+00.201	&	85.15	&	85.09	-	85.22	&	1.11	&	1.00	-	1.23	&	0.82	&	0.72	-	0.91	&	1.03	&	0.90	-	1.17	\\
%~ AGAL043.166+00.011	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL049.489--00.389	&	56.76	&	56.68	-	56.84	&	1.01	&	0.92	-	1.11	&	1.02	&	0.93	-	1.11	&	0.98	&	0.88	-	1.09	\\
AGAL053.141+00.069	&	21.55	&	21.42	-	21.69	&	1.12	&	1.00	-	1.24	&	0.83	&	0.71	-	0.95	&	1.01	&	0.87	-	1.15	\\
AGAL059.782+00.066	&	22.52	&	22.46	-	22.58	&	1.08	&	0.97	-	1.19	&	0.90	&	0.80	-	1.00	&	0.99	&	0.86	-	1.13	\\
AGAL301.136--00.226	&	--39.22	&	--39.62	-	--38.87	&	0.98	&	0.84	-	1.11	&	\dots	&	\dots	&	1.03	&	0.91	-	1.17	\\
AGAL305.192--00.006	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL305.209+00.206	&	--40.05	& --40.34 - --39.73		&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	1.00	&	0.87	-	1.13	\\
AGAL305.562+00.014	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL305.794--00.096	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL309.384--00.134	&	--49.94	&	--50.70	-	--49.04	&	1.00	&	0.87	-	1.15	&	\dots	&	\dots	&	0.99	&	0.86	-	1.13	\\
AGAL310.014+00.387	&	--41.21	&	--41.36	-	--41.06	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.84	-	1.12	\\
AGAL313.576+00.324	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL316.641--00.087	&	--17.36	&	--18.05	-	--16.62	&	1.01	&	0.88	-	1.15	&	\dots	&	\dots	&	0.98	&	0.84	-	1.12	\\
AGAL317.867--00.151	&	--40.54	&	--41.31	-	--39.77	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL318.779--00.137	&	--38.64	&	--40.06	-	--37.03	&	1.00	&	0.86	-	1.14	&	\dots	&	\dots	&	0.98	&	0.85	-	1.12	\\
AGAL320.881--00.397	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL326.661+00.519	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL326.987--00.032	&	--58.86	&	--59.70	-	--57.97	&	1.01	&	0.87	-	1.15	&	\dots	&	\dots	&	0.99	&	0.85	-	1.12	\\
AGAL327.119+00.509	&	--83.16	&	--83.32	-	--82.99	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL327.293--00.579	&	--44.14	&	--44.30	-	--43.97	&	1.16	&	1.04	-	1.28	&	\dots	&	\dots	&	0.79	&	0.70	-	0.92	\\
AGAL327.393+00.199	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL328.809+00.632	&	--42.06	&	--42.28	-	--41.82	&	1.00	&	0.88	-	1.14	&	\dots	&	\dots	&	1.00	&	0.88	-	1.14	\\
AGAL329.029--00.206	&	--44.13	&	--44.40	-	--43.86	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.86	-	1.13	\\
AGAL329.066--00.307	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL330.879--00.367	&	--62.52	&	--62.72	-	--62.31	&	0.96	&	0.82	-	1.09	&	\dots	&	\dots	&	1.04	&	0.91	-	1.18	\\
AGAL330.954--00.182	&	--92.39	&	--92.83	-	--91.95	&	1.03	&	0.89	-	1.16	&	\dots	&	\dots	&	0.98	&	0.85	-	1.11	\\
AGAL331.709+00.582	&	--67.20	&	--67.41	-	--66.99	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL332.094--00.421	&	--57.21	&	--57.49	-	--56.95	&	1.00	&	0.86	-	1.14	&	\dots	&	\dots	&	0.99	&	0.86	-	1.13	\\
AGAL332.826--00.549	&	--58.38	&	--58.66	-	--58.12	&	0.97	&	0.84	-	1.10	&	\dots	&	\dots	&	1.03	&	0.91	-	1.17	\\
AGAL333.134--00.431	&	--53.59	&	--53.78	-	--53.41	&	1.01	&	0.88	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.11	\\
AGAL333.284--00.387	&	--53.08	&	--53.17	-	--52.99	&	1.04	&	0.91	-	1.17	&	\dots	&	\dots	&	0.95	&	0.82	-	1.09	\\
AGAL333.314+00.106	&	--46.59	&	--46.93	-	--46.17	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.12	\\
AGAL333.604--00.212	&	--47.05	&	--47.13	-	--46.96	&	0.99	&	0.87	-	1.12	&	\dots	&	\dots	&	1.01	&	0.89	-	1.13	\\
AGAL333.656+00.059	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL335.789+00.174	&	--50.13	&	--50.30	-	--49.96	&	0.99	&	0.86	-	1.13	&	\dots	&	\dots	&	1.01	&	0.87	-	1.15	\\
AGAL336.958--00.224	&	--70.98	&	--72.03	-	--70.02	&	1.00	&	0.86	-	1.13	&	\dots	&	\dots	&	1.00	&	0.86	-	1.13	\\
AGAL337.176--00.032	&	--68.15	&	--68.81	-	--67.16	&	1.00	&	0.86	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL337.258--00.101	&	--68.24	&	--69.23	-	--66.93	&	1.01	&	0.88	-	1.15	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL337.286+00.007	&	--106.18& --107.03 - --104.83	&	1.01	&	0.86	-	1.14	&	\dots	&	\dots	&	1.00	&	0.86	-	1.14	\\
AGAL337.406--00.402	&	--41.02	&	--41.16	-	--40.87	&	0.98	&	0.84	-	1.11	&	\dots	&	\dots	&	1.02	&	0.89	-	1.15	\\
AGAL337.704--00.054	&	--48.91	&	--49.66	-	--48.13	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	1.00	&	0.86	-	1.14	\\
AGAL337.916--00.477	&	--39.32	&	--39.48	-	--39.18	&	1.01	&	0.88	-	1.15	&	\dots	&	\dots	&	0.99	&	0.86	-	1.13	\\
AGAL338.066+00.044	&	--39.98	&	--40.61	-	--39.46	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL338.786+00.476	&	--64.68	&	--65.45	-	--62.92	&	1.00	&	0.87	-	1.13	&	\dots	&	\dots	&	1.00	&	0.87	-	1.15	\\
AGAL338.926+00.554	&	--61.69	&	--62.04	-	--61.36	&	1.00	&	0.86	-	1.14	&	\dots	&	\dots	&	1.00	&	0.86	-	1.13	\\
AGAL339.623--00.122	&	--34.60	&	--34.79	-	--34.41	&	1.00	&	0.86	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL340.374--00.391	&	--43.53	&	--44.59	-	--42.51	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.86	-	1.14	\\
AGAL340.746--01.001	&	--28.78	&	--29.02	-	--28.55	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.13	\\
AGAL340.784--00.097	&	--101.17&	--101.30 - --101.05	&	1.00	&	0.86	-	1.14	&	\dots	&	\dots	&	1.00	&	0.86	-	1.13	\\
AGAL341.217--00.212	&	--43.46	&	--43.78	-	--43.17	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.86	-	1.13	\\
AGAL342.484+00.182	&	--41.66	&	--42.14	-	--41.16	&	1.01	&	0.86	-	1.14	&	\dots	&	\dots	&	0.99	&	0.85	-	1.12	\\
AGAL343.128--00.062	&	--30.40	&	--30.51	-	--30.30	&	0.99	&	0.85	-	1.12	&	\dots	&	\dots	&	1.01	&	0.88	-	1.15	\\
AGAL343.756--00.164	&	--27.92	&	--28.17	-	--27.70	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	1.00	&	0.87	-	1.14	\\
AGAL344.227--00.569	&	--22.58	&	--22.71	-	--22.47	&	1.00	&	0.86	-	1.13	&	\dots	&	\dots	&	1.01	&	0.87	-	1.14	\\
AGAL345.003--00.224	&	--28.05	&	--28.31	-	--27.79	&	0.99	&	0.86	-	1.13	&	\dots	&	\dots	&	1.01	&	0.88	-	1.14	\\
AGAL345.488+00.314	&	--17.96	&	--18.16	-	--17.75	&	0.99	&	0.85	-	1.12	&	\dots	&	\dots	&	1.01	&	0.87	-	1.14	\\
AGAL345.504+00.347	&	--18.15	&	--18.39	-	--17.92	&	0.99	&	0.86	-	1.13	&	\dots	&	\dots	&	1.01	&	0.89	-	1.15	\\
AGAL345.718+00.817	&	--11.35	&	--11.47	-	--11.22	&	1.00	&	0.86	-	1.13	&	\dots	&	\dots	&	1.00	&	0.86	-	1.13	\\
AGAL351.131+00.771	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL351.161+00.697	&	--6.82	&	--6.92	-	--6.71	&	1.01	&	0.88	-	1.15	&	\dots	&	\dots	&	1.00	&	0.86	-	1.13	\\
AGAL351.244+00.669	&	--2.92	&	--3.08	-	--2.77	&	1.02	&	0.88	-	1.14	&	\dots	&	\dots	&	0.99	&	0.84	-	1.11	\\
AGAL351.416+00.646	&	--7.84	&	--7.98	-	--7.69	&	1.01	&	0.87	-	1.14	&	\dots	&	\dots	&	1.00	&	0.87	-	1.14	\\
AGAL351.444+00.659	&	--4.59	&	--4.68	-	--4.51	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	1.01	&	0.88	-	1.14	\\
AGAL351.571+00.762	&	--3.36	&	--4.04	-	--2.05	&	1.01	&	0.86	-	1.14	&	\dots	&	\dots	&	0.98	&	0.86	-	1.13	\\
AGAL351.581--00.352	&	--95.12	&	--95.24	-	--95.00	&	1.11	&	0.97	-	1.23	&	\dots	&	\dots	&	0.88	&	0.74	-	1.02	\\
AGAL351.774--00.537	&	--2.91	&	--3.05	-	--2.77	&	1.21	&	1.12	-	1.30	&	\dots	&	\dots	&	0.73	&	0.70	-	0.80	\\
AGAL353.066+00.452	&	2.14	&	1.22	-	2.84	&	1.00	&	0.87	-	1.14	&	\dots	&	\dots	&	0.99	&	0.86	-	1.13	\\
AGAL353.409--00.361	&	--16.95	&	--17.10	-	--16.80	&	0.98	&	0.84	-	1.12	&	\dots	&	\dots	&	1.02	&	0.87	-	1.15	\\
AGAL353.417--00.079	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\
AGAL354.944--00.537	&	\dots	&	\dots				&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	&	\dots	\\

%~ \hline
\end{longtable}
\end{longtab}

\clearpage
\setcounter{table}{3}
	
\begin{longtab}
\tiny
\onecolumn
\begin{longtable}{l*{8}{r}}
\caption{Physical parameters of the cool component for \an.\label{tab:fit_res_an_cold}}\\
\hline \hline
Source & $T(\mathrm{cool})$ & $95\%$~HPD & $log[N(\mathrm{cool})]$ & $95\%$~HPD & $\vartheta(\mathrm{cool})$ & $95\%$~HPD & $\Delta V(\mathrm{cool})$ & $95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Source & $T(\mathrm{cool})$ & $95\%$~HPD & $log[N(\mathrm{cool})]$ & $95\%$~HPD & $\vartheta(\mathrm{cool})$ & $95\%$~HPD & $\Delta V(\mathrm{cool})$ & $95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
%~ \begin{table}
%~ \tiny
%~ \caption{Physical parameters of the cold component for \an.\label{tab:fit_res_an_cold}}
%~ \begin{tabular}{l*{8}{r}}
%~ \hline \hline
%~ Source & $T(\mathrm{cold})$ & $95\%$~HPD & $log[N(\mathrm{cold})]$ & $95\%$~HPD & $\vartheta(\mathrm{cold})$ & $95\%$~HPD & $\Delta V(\mathrm{cold})$ & $95\%$~HPD \\
 %~ & [K] & [K] & $[log(\cm^{--2})]$ & $[log(\cm^{--2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
%~ \hline
AGAL008.684--00.367 & 31.7 & 30.0 - 33.5 & 13.49 & 13.42 - 13.56 & 39.0 & 34.0 - 44.8 & 4.5 & 4.3 - 4.8 \\
AGAL008.706--00.414 & 25.7 & 11.6 - 36.4 & 13.69 & 12.36 - 14.53 & 5.4 & 1.5 - 29.7 & 4.8 & 2.9 - 7.7 \\
AGAL010.444--00.017 & 35.1 & 30.5 - 39.2 & 13.78 & 13.49 - 14.05 & 9.8 & 7.2 - 13.6 & 6.4 & 4.9 - 8.1 \\
AGAL010.472+00.027 & 52.6 & 50.9 - 54.3 & 14.04 & 13.99 - 14.09 & 36.0 & 33.2 - 39.0 & 6.3 & 5.9 - 6.8 \\
AGAL010.624--00.384 & 44.8 & 42.6 - 47.1 & 13.87 & 13.83 - 13.91 & 80.5 & 70.9 - 91.0 & 7.2 & 6.9 - 7.5 \\
AGAL012.804--00.199 & 42.0 & 39.0 - 44.6 & 13.43 & 13.39 - 13.48 & 148.6 & 126.0 - 176.3 & 5.3 & 4.9 - 5.8 \\
AGAL013.178+00.059 & 29.6 & 27.0 - 32.0 & 13.26 & 13.17 - 13.35 & 42.2 & 33.7 - 52.1 & 3.8 & 3.5 - 4.1 \\
AGAL013.658--00.599 & 37.7 & 35.2 - 40.6 & 13.65 & 13.52 - 13.76 & 22.4 & 18.5 - 26.5 & 5.0 & 4.6 - 5.5 \\
AGAL014.114--00.574 & 32.9 & 25.9 - 39.2 & 12.89 & 12.51 - 13.26 & 16.6 & 9.5 - 27.6 & 2.0 & 1.4 - 2.8 \\
AGAL014.194--00.194 & 32.9 & 31.0 - 35.2 & 14.04 & 13.89 - 14.17 & 10.4 & 8.8 - 12.1 & 4.3 & 3.9 - 4.6 \\
AGAL014.492--00.139 & 33.2 & 26.1 - 39.8 & 14.18 & 13.59 - 14.65 & 4.5 & 2.8 - 7.9 & 5.7 & 4.0 - 8.3 \\
AGAL014.632--00.577 & 30.5 & 26.0 - 34.8 & 13.02 & 12.83 - 13.23 & 26.7 & 18.8 - 39.0 & 2.5 & 2.1 - 2.8 \\
AGAL015.029--00.669 & 44.9 & 39.7 - 50.4 & 13.30 & 13.22 - 13.37 & 103.9 & 77.3 - 139.8 & 4.4 & 4.1 - 4.8 \\
AGAL018.606--00.074 & 37.1 & 30.2 - 44.0 & 14.71 & 14.12 - 15.19 & 2.6 & 1.7 - 4.3 & 9.0 & 4.1 - 11.9 \\
AGAL018.734--00.226 & 34.7 & 32.5 - 37.4 & 13.51 & 13.39 - 13.63 & 21.8 & 18.2 - 25.7 & 4.8 & 4.4 - 5.3 \\
AGAL018.888--00.474 & 29.9 & 27.4 - 32.3 & 13.63 & 13.48 - 13.78 & 18.1 & 14.9 - 22.5 & 5.0 & 4.5 - 5.5 \\
AGAL019.882--00.534 & 43.1 & 40.1 - 45.9 & 13.68 & 13.54 - 13.79 & 14.4 & 12.3 - 17.2 & 4.2 & 3.7 - 4.7 \\
AGAL022.376+00.447 & 11.7 & 8.0 - 17.8 & 12.74 & 12.55 - 13.31 & 34.5 & 6.1 - 75.1 & 5.9 & 3.9 - 8.0 \\
AGAL023.206--00.377 & 35.3 & 32.9 - 37.3 & 13.88 & 13.75 - 14.00 & 19.1 & 16.4 - 22.5 & 9.8 & 8.9 - 10.6 \\
AGAL024.629+00.172 & 34.2 & 27.6 - 40.3 & 13.80 & 13.34 - 14.23 & 7.0 & 4.2 - 11.3 & 7.9 & 4.5 - 11.0 \\
AGAL028.564--00.236 & 15.3 & 8.1 - 29.1 & 12.43 & 12.18 - 13.36 & 41.7 & 4.2 - 131.3 & 4.9 & 3.2 - 7.6 \\
AGAL028.861+00.066 & 43.2 & 40.5 - 45.6 & 13.43 & 13.36 - 13.50 & 34.7 & 29.8 - 40.1 & 5.0 & 4.5 - 5.4 \\
AGAL030.818--00.056 & 39.3 & 38.0 - 40.5 & 13.90 & 13.86 - 13.94 & 37.5 & 34.8 - 40.9 & 5.7 & 5.4 - 6.0 \\
AGAL030.848--00.081 & 12.9 & 8.0 - 18.7 & 12.71 & 12.61 - 12.84 & 124.6 & 35.7 - 352.1 & 8.6 & 6.3 - 10.5 \\
AGAL030.893+00.139 & 8.4 & 8.0 - 9.8 & 12.55 & 12.45 - 12.66 & 80.6 & 55.4 - 92.4 & 10.1 & 7.4 - 12.5 \\
AGAL031.412+00.307 & 49.8 & 47.9 - 51.7 & 14.10 & 14.02 - 14.17 & 21.5 & 19.6 - 23.8 & 11.7 & 10.8 - 12.7 \\
AGAL034.258+00.154 & 67.9 & 66.5 - 69.2 & 14.33 & 14.29 - 14.37 & 24.8 & 23.6 - 26.1 & 5.5 & 5.4 - 5.7 \\
AGAL034.401+00.226 & 36.3 & 34.2 - 38.6 & 13.65 & 13.55 - 13.76 & 20.9 & 17.6 - 24.0 & 4.9 & 4.5 - 5.3 \\
AGAL034.411+00.234 & 42.6 & 41.1 - 44.3 & 13.91 & 13.82 - 13.97 & 19.1 & 17.3 - 20.9 & 4.0 & 3.8 - 4.2 \\
AGAL034.821+00.351 & 41.2 & 35.5 - 47.3 & 13.19 & 12.91 - 13.46 & 14.6 & 10.1 - 20.8 & 3.9 & 3.1 - 5.2 \\
AGAL035.197--00.742 & 44.1 & 42.0 - 46.0 & 13.64 & 13.58 - 13.70 & 35.2 & 31.5 - 39.7 & 4.7 & 4.5 - 4.9 \\
AGAL037.554+00.201 & 42.3 & 39.8 - 44.8 & 13.67 & 13.57 - 13.77 & 18.6 & 15.9 - 21.4 & 5.5 & 4.9 - 6.1 \\
%~ AGAL043.166+00.011 & 62.8 & 59.3 - 67.0 & 13.83 & 13.77 - 13.88 & 64.6 & 54.9 - 74.5 & 15.5 & 14.7 - 16.3 \\
AGAL049.489--00.389 & 67.8 & 66.7 - 69.0 & 14.45 & 14.42 - 14.48 & 32.4 & 31.0 - 33.8 & 6.8 & 6.6 - 7.0 \\
AGAL053.141+00.069 & 39.6 & 31.2 - 46.5 & 13.28 & 12.89 - 13.63 & 14.1 & 8.6 - 23.8 & 3.3 & 2.7 - 4.0 \\
AGAL059.782+00.066 & 32.8 & 27.1 - 38.7 & 12.73 & 12.56 - 12.91 & 41.2 & 25.9 - 63.4 & 1.9 & 1.6 - 2.2 \\
AGAL301.136--00.226 & 55.1 & 50.3 - 59.8 & 13.66 & 13.55 - 13.75 & 39.0 & 31.7 - 48.8 & 5.5 & 4.6 - 7.3 \\
AGAL305.192--00.006 & 39.4 & 31.1 - 52.9 & 13.15 & 12.82 - 13.42 & 18.0 & 7.3 - 29.1 & 4.4 & 2.4 - 6.8 \\
AGAL305.209+00.206 & 40.0 & 36.7 - 43.0 & 13.67 & 13.58 - 13.75 & 56.4 & 45.9 - 68.2 & 6.9 & 5.8 - 8.2 \\
AGAL305.562+00.014 & 49.0 & 30.3 - 68.6 & 12.19 & 10.66 - 12.90 & 23.9 & 6.7 - 62.7 & 4.3 & 0.9 - 7.7 \\
AGAL305.794--00.096 & 24.3 & 18.8 - 28.2 & 13.90 & 13.36 - 14.22 & 11.9 & 7.8 - 21.6 & 7.4 & 4.9 - 10.0 \\
AGAL309.384--00.134 & 39.2 & 34.5 - 43.7 & 13.56 & 13.35 - 13.76 & 14.3 & 10.0 - 18.1 & 6.0 & 4.4 - 8.3 \\
AGAL310.014+00.387 & 41.6 & 35.3 - 47.3 & 12.92 & 12.71 - 13.09 & 38.0 & 25.9 - 54.5 & 4.8 & 3.7 - 6.4 \\
AGAL313.576+00.324 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL316.641--00.087 & 47.9 & 32.5 - 66.7 & 13.46 & 12.02 - 14.25 & 6.8 & 1.9 - 14.8 & 4.9 & 1.6 - 8.2 \\
AGAL317.867--00.151 & 28.6 & 25.4 - 31.3 & 13.80 & 13.57 - 14.03 & 14.4 & 11.0 - 18.7 & 6.7 & 5.1 - 8.7 \\
AGAL318.779--00.137 & 32.9 & 25.7 - 38.9 & 13.13 & 12.73 - 13.46 & 23.8 & 14.5 - 42.1 & 5.3 & 3.3 - 7.8 \\
AGAL320.881--00.397 & 43.5 & 18.4 - 66.9 & 13.23 & 11.12 - 14.39 & 1.7 & 0.4 - 10.2 & 4.4 & 0.7 - 7.8 \\
AGAL326.661+00.519 & 39.1 & 33.9 - 43.7 & 13.10 & 12.87 - 13.30 & 26.8 & 19.6 - 37.2 & 3.6 & 2.4 - 5.0 \\
AGAL326.987--00.032 & 33.3 & 30.3 - 36.2 & 14.17 & 13.97 - 14.36 & 8.3 & 6.4 - 10.1 & 5.6 & 3.6 - 8.5 \\
AGAL327.119+00.509 & 47.0 & 40.5 - 53.5 & 13.35 & 13.10 - 13.55 & 20.2 & 14.0 - 28.3 & 5.4 & 3.8 - 7.0 \\
AGAL327.293--00.579 & 56.2 & 52.8 - 59.0 & 14.27 & 14.18 - 14.36 & 28.2 & 24.7 - 32.6 & 5.0 & 4.5 - 5.7 \\
AGAL327.393+00.199 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL328.809+00.632 & 44.5 & 35.0 - 52.2 & 13.37 & 13.19 - 13.54 & 77.5 & 46.4 - 127.5 & 5.8 & 5.2 - 6.9 \\
AGAL329.029--00.206 & 33.0 & 30.6 - 35.3 & 13.57 & 13.48 - 13.65 & 52.7 & 44.1 - 63.1 & 5.4 & 4.8 - 6.1 \\
AGAL329.066--00.307 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL330.879--00.367 & 54.8 & 51.5 - 58.2 & 13.98 & 13.89 - 14.07 & 31.4 & 27.0 - 36.8 & 6.4 & 5.9 - 7.1 \\
AGAL330.954--00.182 & 66.0 & 61.1 - 70.7 & 14.00 & 13.90 - 14.10 & 35.5 & 29.4 - 42.3 & 10.7 & 9.8 - 11.7 \\
AGAL331.709+00.582 & 26.7 & 23.8 - 29.5 & 13.35 & 13.17 - 13.52 & 32.9 & 24.8 - 42.7 & 4.3 & 3.8 - 4.8 \\
AGAL332.094--00.421 & 48.4 & 44.6 - 52.2 & 13.35 & 13.24 - 13.45 & 29.1 & 23.4 - 34.8 & 4.5 & 3.6 - 5.3 \\
AGAL332.826--00.549 & 47.0 & 42.9 - 51.3 & 13.64 & 13.57 - 13.72 & 74.7 & 59.6 - 93.2 & 6.5 & 5.7 - 7.6 \\
AGAL333.134--00.431 & 50.9 & 47.9 - 54.1 & 13.72 & 13.67 - 13.78 & 85.6 & 73.5 - 99.7 & 5.2 & 4.8 - 6.1 \\
AGAL333.284--00.387 & 31.9 & 26.0 - 37.9 & 13.04 & 12.92 - 13.16 & 131.2 & 80.8 - 211.5 & 4.5 & 4.4 - 5.0 \\
AGAL333.314+00.106 & 30.1 & 25.8 - 33.5 & 13.38 & 13.17 - 13.56 & 34.1 & 24.9 - 48.0 & 9.6 & 8.0 - 11.1 \\
AGAL333.604--00.212 & 50.7 & 44.9 - 56.9 & 13.36 & 13.28 - 13.44 & 175.4 & 128.9 - 234.0 & 5.7 & 4.8 - 6.7 \\
AGAL333.656+00.059 & 38.0 & 25.5 - 52.0 & 13.59 & 12.82 - 14.12 & 7.0 & 2.0 - 13.3 & 4.9 & 2.3 - 8.3 \\
AGAL335.789+00.174 & 31.4 & 27.9 - 34.6 & 13.41 & 13.26 - 13.56 & 44.5 & 34.0 - 58.4 & 4.5 & 4.4 - 4.9 \\
AGAL336.958--00.224 & 31.0 & 23.4 - 38.0 & 14.09 & 13.45 - 14.57 & 5.0 & 2.6 - 9.0 & 2.5 & 1.4 - 3.6 \\
AGAL337.176--00.032 & 26.7 & 22.4 - 30.3 & 13.66 & 13.29 - 13.96 & 14.3 & 9.9 - 21.4 & 5.5 & 4.3 - 7.2 \\
AGAL337.258--00.101 & 35.5 & 30.4 - 41.4 & 14.32 & 13.91 - 14.64 & 4.6 & 3.0 - 6.6 & 5.1 & 3.4 - 7.1 \\
AGAL337.286+00.007 & 47.2 & 24.0 - 69.1 & 13.55 & 11.24 - 14.87 & 1.0 & 0.3 - 4.4 & 4.0 & 0.7 - 7.4 \\
AGAL337.406--00.402 & 52.0 & 49.3 - 54.7 & 14.05 & 13.98 - 14.13 & 33.0 & 28.7 - 37.2 & 4.7 & 4.5 - 4.9 \\
AGAL337.704--00.054 & 86.2 & 75.5 - 99.3 & 14.14 & 13.88 - 14.44 & 5.8 & 4.0 - 7.9 & 5.5 & 5.2 - 6.0 \\
AGAL337.916--00.477 & 60.5 & 58.2 - 62.4 & 14.16 & 14.11 - 14.20 & 30.2 & 27.7 - 33.0 & 5.2 & 5.0 - 5.6 \\
AGAL338.066+00.044 & 28.2 & 24.1 - 31.8 & 13.64 & 13.32 - 13.93 & 14.7 & 10.2 - 20.8 & 6.1 & 4.6 - 8.1 \\
AGAL338.786+00.476 & 29.8 & 22.2 - 37.8 & 14.23 & 13.57 - 14.75 & 3.8 & 1.8 - 7.2 & 2.9 & 1.5 - 4.7 \\
AGAL338.926+00.554 & 35.9 & 34.1 - 38.1 & 13.52 & 13.46 - 13.58 & 65.9 & 56.7 - 74.8 & 4.9 & 4.6 - 5.2 \\
AGAL339.623--00.122 & 40.7 & 37.5 - 43.8 & 13.39 & 13.26 - 13.51 & 22.5 & 18.4 - 27.2 & 6.2 & 4.5 - 8.7 \\
AGAL340.374--00.391 & 32.3 & 19.1 - 52.0 & 13.87 & 12.80 - 14.55 & 4.6 & 0.6 - 10.2 & 4.7 & 1.8 - 8.0 \\
AGAL340.746--01.001 & 43.0 & 33.7 - 55.6 & 13.18 & 12.75 - 13.55 & 14.3 & 6.3 - 24.0 & 5.6 & 3.1 - 8.2 \\
AGAL340.784--00.097 & 42.8 & 40.3 - 45.4 & 13.69 & 13.59 - 13.79 & 16.2 & 13.9 - 18.8 & 6.3 & 5.2 - 7.5 \\
AGAL341.217--00.212 & 37.4 & 35.2 - 39.4 & 13.53 & 13.43 - 13.63 & 24.1 & 20.9 - 27.6 & 4.6 & 4.4 - 5.2 \\
AGAL342.484+00.182 & 37.0 & 31.9 - 42.7 & 13.28 & 12.99 - 13.54 & 17.0 & 11.0 - 23.2 & 4.0 & 2.5 - 6.0 \\
AGAL343.128--00.062 & 57.8 & 46.7 - 62.9 & 14.13 & 13.81 - 14.26 & 21.7 & 17.5 - 36.9 & 6.4 & 5.8 - 7.4 \\
AGAL343.756--00.164 & 33.4 & 30.3 - 36.5 & 13.64 & 13.48 - 13.78 & 31.2 & 24.8 - 39.5 & 7.0 & 5.9 - 8.4 \\
AGAL344.227--00.569 & 43.2 & 41.7 - 44.7 & 14.09 & 14.02 - 14.15 & 19.4 & 17.8 - 21.2 & 4.4 & 4.2 - 4.7 \\
AGAL345.003--00.224 & 43.0 & 40.0 - 45.5 & 13.80 & 13.72 - 13.87 & 48.4 & 41.0 - 56.8 & 7.6 & 6.9 - 8.4 \\
AGAL345.488+00.314 & 37.2 & 31.6 - 42.0 & 13.42 & 13.28 - 13.54 & 91.5 & 62.4 - 128.2 & 5.0 & 4.6 - 5.4 \\
AGAL345.504+00.347 & 38.7 & 36.7 - 40.9 & 13.56 & 13.50 - 13.62 & 65.9 & 57.0 - 74.7 & 8.0 & 6.8 - 9.3 \\
AGAL345.718+00.817 & 31.4 & 22.1 - 39.4 & 12.78 & 12.19 - 13.18 & 22.9 & 11.3 - 52.5 & 3.6 & 2.0 - 5.5 \\
AGAL351.131+00.771 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.161+00.697 & 37.5 & 34.8 - 40.4 & 13.66 & 13.58 - 13.75 & 62.3 & 51.4 - 74.5 & 4.2 & 4.0 - 4.4 \\
AGAL351.244+00.669 & 44.8 & 41.6 - 48.1 & 13.31 & 13.24 - 13.38 & 80.6 & 66.6 - 96.3 & 5.3 & 4.7 - 6.1 \\
AGAL351.416+00.646 & 64.2 & 58.4 - 69.9 & 14.29 & 14.14 - 14.43 & 29.6 & 23.5 - 36.9 & 5.3 & 4.8 - 5.5 \\
AGAL351.444+00.659 & 38.0 & 35.9 - 39.8 & 14.00 & 13.93 - 14.06 & 44.1 & 39.1 - 50.6 & 4.5 & 4.4 - 4.6 \\
AGAL351.571+00.762 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.581--00.352 & 45.2 & 42.3 - 47.6 & 13.97 & 13.90 - 14.02 & 43.9 & 37.9 - 50.8 & 5.6 & 5.3 - 6.1 \\
AGAL351.774--00.537 & 67.0 & 65.7 - 68.2 & 14.66 & 14.62 - 14.70 & 20.6 & 19.7 - 21.6 & 6.4 & 6.1 - 6.8 \\
AGAL353.066+00.452 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL353.409--00.361 & 32.4 & 30.3 - 34.6 & 13.50 & 13.44 - 13.56 & 129.4 & 109.7 - 152.3 & 6.3 & 5.8 - 6.9 \\
AGAL353.417--00.079 & 51.0 & 31.0 - 71.0 & 12.54 & 10.61 - 13.75 & 3.0 & 0.9 - 8.3 & 4.2 & 0.7 - 7.6 \\
AGAL354.944--00.537 & 52.4 & 34.0 - 70.6 & 12.77 & 10.85 - 14.22 & 2.1 & 0.8 - 5.0 & 4.1 & 0.7 - 7.4 \\
%~ \hline
%~ \end{tabular}
%~ \end{table}

\end{longtable}
\begin{tabular}{l*{8}{r}}
\hline \hline
Source & $T(\mathrm{hot})$ & $95\%$~HPD & $log[N(\mathrm{hot})]$ & $95\%$~HPD & $\vartheta(\mathrm{hot})$ & $95\%$~HPD & $\Delta V(\mathrm{hot})$ & $95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
\hline
AGAL010.472+00.027 & 219.8 & 215.2 - 223.8 & 18.68 & 18.57 - 18.77 & 1.01 & 0.96 - 1.06 & 6.2 & 5.9 - 6.4 \\
AGAL010.624--00.384 & 285.2 & 191.0 - 388.4 & 16.08 & 15.03 - 16.95 & 0.79 & 0.21 - 1.76 & 8.3 & 6.6 - 10.0 \\
AGAL013.658--00.599 & 198.7 & 180.8 - 220.7 & 17.17 & 16.73 - 17.53 & 0.35 & 0.27 - 0.44 & 6.2 & 4.6 - 8.3 \\
AGAL023.206--00.377 & 132.0 & 126.7 - 138.5 & 17.01 & 16.80 - 17.22 & 0.71 & 0.62 - 0.78 & 2.4 & 2.0 - 2.9 \\
AGAL030.818--00.056 & 235.6 & 225.7 - 245.0 & 17.94 & 17.77 - 18.13 & 0.43 & 0.38 - 0.47 & 8.0 & 6.9 - 9.3 \\
AGAL031.412+00.307 & 167.6 & 163.3 - 171.7 & 17.78 & 17.63 - 17.93 & 1.04 & 0.98 - 1.11 & 4.1 & 3.8 - 4.4 \\
AGAL034.258+00.154 & 239.1 & 234.0 - 244.8 & 17.68 & 17.59 - 17.78 & 1.07 & 1.01 - 1.13 & 6.1 & 5.9 - 6.4 \\
AGAL034.411+00.234 & 153.2 & 149.6 - 157.2 & 17.46 & 17.35 - 17.57 & 0.78 & 0.73 - 0.83 & 6.6 & 6.2 - 7.0 \\
AGAL035.197--00.742 & 316.9 & 293.9 - 347.0 & 17.88 & 17.49 - 18.25 & 0.26 & 0.20 - 0.31 & 6.8 & 5.5 - 8.3 \\
%~ AGAL043.166+00.011 & 580.9 & 507.9 - 634.4 & 18.43 & 17.72 - 18.96 & 0.25 & 0.19 - 0.34 & 9.7 & 7.5 - 13.0 \\
AGAL049.489--00.389 & 261.8 & 258.0 - 265.8 & 18.04 & 17.98 - 18.09 & 1.11 & 1.07 - 1.15 & 9.9 & 9.6 - 10.2 \\
AGAL301.136--00.226 & 260.3 & 232.7 - 288.1 & 16.47 & 16.17 - 16.73 & 0.8 & 0.61 - 1.04 & 4.8 & 4.1 - 5.6 \\
AGAL305.209+00.206 & 254.3 & 238.6 - 270.6 & 17.06 & 16.85 - 17.27 & 0.55 & 0.47 - 0.65 & 7.2 & 6.2 - 8.2 \\
AGAL316.641--00.087 & 153.1 & 133.5 - 175.8 & 16.95 & 16.34 - 17.53 & 0.37 & 0.25 - 0.49 & 3.9 & 2.3 - 6.2 \\
AGAL327.119+00.509 & 258.8 & 226.9 - 289.2 & 17.51 & 16.77 - 18.18 & 0.28 & 0.21 - 0.39 & 4.1 & 2.8 - 5.9 \\
AGAL327.293--00.579 & 156.9 & 153.8 - 160.4 & 17.9 & 17.80 - 18.00 & 2.16 & 2.05 - 2.27 & 4.5 & 4.3 - 4.8 \\
AGAL328.809+00.632 & 179.3 & 143.9 - 221.2 & 15.3 & 14.84 - 15.80 & 2.38 & 1.26 - 3.84 & 5.3 & 5.2 - 5.9 \\
AGAL330.879--00.367 & 219.7 & 209.4 - 229.7 & 17.05 & 16.91 - 17.18 & 0.98 & 0.87 - 1.10 & 7.7 & 7.1 - 8.2 \\
AGAL330.954--00.182 & 305.9 & 284.8 - 324.4 & 17.17 & 17.00 - 17.36 & 0.77 & 0.65 - 0.90 & 12.0 & 11.0 - 12.9 \\
AGAL332.826--00.549 & 254.3 & 238.1 - 272.4 & 16.52 & 16.36 - 16.67 & 1.1 & 0.92 - 1.29 & 5.3 & 5.2 - 5.4 \\
AGAL335.789+00.174 & 205.1 & 154.0 - 251.2 & 16.31 & 15.53 - 17.05 & 0.41 & 0.21 - 0.73 & 5.0 & 4.4 - 7.1 \\
AGAL337.406--00.402 & 208.7 & 199.7 - 218.5 & 17.01 & 16.88 - 17.12 & 1.02 & 0.91 - 1.13 & 7.8 & 7.3 - 8.3 \\
AGAL337.704--00.054 & 252.6 & 241.5 - 264.0 & 17.82 & 17.54 - 18.07 & 0.39 & 0.35 - 0.44 & 6.0 & 5.2 - 7.1 \\
AGAL337.916--00.477 & 238.6 & 232.4 - 245.1 & 17.28 & 17.19 - 17.38 & 0.98 & 0.91 - 1.04 & 8.9 & 8.3 - 9.4 \\
AGAL343.128--00.062 & 296.6 & 278.1 - 316.5 & 17.69 & 17.30 - 17.99 & 0.36 & 0.30 - 0.42 & 32.1 & 24.2 - 33.9 \\
AGAL343.756--00.164 & 144.6 & 134.9 - 154.1 & 16.29 & 16.10 - 16.47 & 0.8 & 0.68 - 0.95 & 4.6 & 4.4 - 5.0 \\
AGAL344.227--00.569 & 148.9 & 145.4 - 153.3 & 17.71 & 17.60 - 17.86 & 0.88 & 0.82 - 0.93 & 5.8 & 5.4 - 6.2 \\
AGAL345.003--00.224 & 216.2 & 206.1 - 228.9 & 16.78 & 16.61 - 16.94 & 0.86 & 0.74 - 0.96 & 4.7 & 4.4 - 5.2 \\
AGAL345.488+00.314 & 217.2 & 205.8 - 230.4 & 16.46 & 16.35 - 16.59 & 1.11 & 0.96 - 1.27 & 5.8 & 5.5 - 6.1 \\
AGAL351.161+00.697 & 196.6 & 187.5 - 207.8 & 16.63 & 16.51 - 16.77 & 0.99 & 0.86 - 1.11 & 3.8 & 3.5 - 4.1 \\
AGAL351.416+00.646 & 225.8 & 205.0 - 247.4 & 17.01 & 16.67 - 17.38 & 1.28 & 1.01 - 1.62 & 5.4 & 5.2 - 6.3 \\
AGAL351.444+00.659 & 202.6 & 186.7 - 218.1 & 16.89 & 16.61 - 17.16 & 0.67 & 0.55 - 0.81 & 7.8 & 6.5 - 9.2 \\
AGAL351.581--00.352 & 187.7 & 181.3 - 193.8 & 16.74 & 16.64 - 16.84 & 1.25 & 1.15 - 1.36 & 5.8 & 5.6 - 6.1 \\
AGAL351.774--00.537 & 159.8 & 157.7 - 161.6 & 17.42 & 17.36 - 17.47 & 2.35 & 2.28 - 2.42 & 7.8 & 7.5 - 8.0 \\
\hline
\end{tabular}
\end{table}

\clearpage

\begin{longtab}
\tiny
\onecolumn
\begin{longtable}{l*{8}{r}}
\caption{Velocity and calibration factors for \an.\label{tab:velo_cf_an}}\\
\hline \hline
Source & $\vlsr$ & $95\%$~HPD & $CF(5-4)$ & $95\%$~HPD & $CF(6-5)$ & $95\%$~HPD & $CF(19-18)$ & $95\%$~HPD \\
 & $[\kmstab]$ & $[\kmstab]$ &  &  &  &  &  &  \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Source & $\vlsr$ & $95\%$~HPD & $CF(5-4)$ & $95\%$~HPD & $CF(6-5)$ & $95\%$~HPD & $CF(19-18)$ & $95\%$~HPD \\
 & $[\kmstab]$ & $[\kmstab]$ &  &  &  &  &  &  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
%~ \begin{table}
%~ \tiny
%~ \caption{Velocity and calibration factors for \an.\label{tab:velo_cf_an}}
%~ \begin{tabular}{l*{8}{r}}
%~ \hline \hline
%~ Source & $\vlsr$ & $95\%$~HPD & $CF(5--4)$ & $95\%$~HPD & $CF(6--5)$ & $95\%$~HPD & $CF(19--18)$ & $95\%$~HPD \\
 %~ & $[\kmstab]$ & $[\kmstab]$ &  &  &  &  &  &  \\
%~ \hline
AGAL008.684--00.367 & 38.08 & 38.01 - 38.17 & 1.13 & 1.02 - 1.23 & 0.91 & 0.82 - 1.00 & 0.93 & 0.80 - 1.08 \\
AGAL008.706--00.414 & 39.13 & 38.12 - 39.98 & 1.04 & 0.91 - 1.17 & 0.96 & 0.83 - 1.10 & 0.99 & 0.86 - 1.13 \\
AGAL010.444--00.017 & 75.67 & 75.07 - 76.21 & 1.09 & 0.97 - 1.22 & 0.91 & 0.79 - 1.04 & 0.97 & 0.84 - 1.12 \\
AGAL010.472+00.027 & 66.67 & 66.57 - 66.77 & 1.30 & 1.29 - 1.30 & 1.28 & 1.25 - 1.30 & 0.70 & 0.70 - 0.71 \\
AGAL010.624--00.384 & --3.15 & --3.20 - --3.11 & 1.14 & 1.05 - 1.24 & 1.13 & 1.04 - 1.22 & 0.73 & 0.70 - 0.80 \\
AGAL012.804--00.199 & 34.68 & 34.64 - 34.72 & 1.10 & 0.99 - 1.20 & 1.06 & 0.96 - 1.15 & 0.80 & 0.70 - 0.91 \\
AGAL013.178+00.059 & 49.13 & 48.99 - 49.25 & 1.12 & 1.00 - 1.22 & 0.88 & 0.79 - 0.98 & 0.96 & 0.83 - 1.11 \\
AGAL013.658--00.599 & 47.54 & 47.40 - 47.72 & 1.16 & 1.05 - 1.27 & 0.98 & 0.88 - 1.06 & 0.77 & 0.70 - 0.90 \\
AGAL014.114--00.574 & 19.90 & 19.79 - 20.02 & 1.01 & 0.88 - 1.15 & 1.01 & 0.87 - 1.13 & 0.99 & 0.85 - 1.12 \\
AGAL014.194--00.194 & 39.49 & 39.33 - 39.64 & 1.15 & 1.04 - 1.26 & 0.84 & 0.74 - 0.93 & 0.94 & 0.82 - 1.08 \\
AGAL014.492--00.139 & 39.15 & 38.28 - 39.92 & 1.06 & 0.94 - 1.19 & 0.94 & 0.81 - 1.07 & 0.98 & 0.84 - 1.11 \\
AGAL014.632--00.577 & 18.38 & 18.31 - 18.44 & 1.06 & 0.93 - 1.17 & 0.94 & 0.83 - 1.08 & 0.99 & 0.85 - 1.12 \\
AGAL015.029--00.669 & 19.03 & 18.97 - 19.11 & 1.08 & 0.97 - 1.19 & 0.93 & 0.82 - 1.03 & 1.03 & 0.90 - 1.16 \\
AGAL018.606--00.074 & 45.48 & 44.55 - 46.34 & 1.06 & 0.94 - 1.18 & 0.94 & 0.82 - 1.08 & 0.98 & 0.85 - 1.12 \\
AGAL018.734--00.226 & 40.69 & 40.50 - 40.87 & 1.13 & 1.02 - 1.25 & 0.91 & 0.82 - 1.02 & 0.92 & 0.78 - 1.06 \\
AGAL018.888--00.474 & 66.27 & 66.08 - 66.48 & 1.22 & 1.13 - 1.30 & 0.74 & 0.70 - 0.81 & 0.94 & 0.80 - 1.06 \\
AGAL019.882--00.534 & 43.65 & 43.59 - 43.72 & 1.11 & 1.00 - 1.23 & 0.88 & 0.78 - 0.99 & 0.98 & 0.84 - 1.12 \\
AGAL022.376+00.447 & 53.52 & 52.76 - 54.57 & 1.10 & 0.97 - 1.23 & 0.87 & 0.74 - 1.02 & 0.99 & 0.85 - 1.12 \\
AGAL023.206--00.377 & 77.43 & 77.30 - 77.56 & 1.28 & 1.23 - 1.30 & 0.89 & 0.83 - 0.94 & 0.71 & 0.70 - 0.74 \\
AGAL024.629+00.172 & 115.35 & 114.50 - 116.20 & 1.02 & 0.89 - 1.15 & 0.99 & 0.87 - 1.12 & 0.97 & 0.84 - 1.12 \\
AGAL028.564--00.236 & 86.92 & 86.18 - 87.70 & 1.06 & 0.93 - 1.18 & 0.93 & 0.80 - 1.07 & 0.99 & 0.85 - 1.13 \\
AGAL028.861+00.066 & 103.22 & 103.11 - 103.33 & 1.20 & 1.10 - 1.29 & 0.74 & 0.70 - 0.80 & 0.99 & 0.85 - 1.13 \\
AGAL030.818--00.056 & 98.02 & 97.91 - 98.12 & 1.29 & 1.27 - 1.30 & 0.79 & 0.75 - 0.82 & 0.70 & 0.70 - 0.72 \\
AGAL030.848--00.081 & 97.76 & 96.87 - 98.67 & 1.13 & 1.01 - 1.24 & 0.84 & 0.71 - 0.96 & 0.99 & 0.86 - 1.13 \\
AGAL030.893+00.139 & 106.04 & 104.82 - 107.07 & 1.11 & 0.99 - 1.23 & 0.85 & 0.73 - 0.98 & 0.99 & 0.85 - 1.13 \\
AGAL031.412+00.307 & 97.24 & 97.16 - 97.32 & 1.30 & 1.29 - 1.30 & 1.13 & 1.09 - 1.17 & 0.70 & 0.70 - 0.71 \\
AGAL034.258+00.154 & 58.44 & 58.40 - 58.48 & 1.29 & 1.26 - 1.30 & 0.98 & 0.96 - 1.01 & 0.70 & 0.70 - 0.71 \\
AGAL034.401+00.226 & 57.61 & 57.52 - 57.69 & 1.18 & 1.08 - 1.29 & 0.89 & 0.80 - 0.97 & 0.86 & 0.72 - 0.99 \\
AGAL034.411+00.234 & 57.83 & 57.75 - 57.93 & 1.27 & 1.21 - 1.30 & 0.96 & 0.91 - 1.01 & 0.71 & 0.70 - 0.73 \\
AGAL034.821+00.351 & 56.45 & 56.30 - 56.59 & 1.06 & 0.94 - 1.19 & 0.95 & 0.83 - 1.08 & 0.98 & 0.85 - 1.12 \\
AGAL035.197--00.742 & 33.48 & 33.43 - 33.54 & 1.15 & 1.05 - 1.25 & 1.00 & 0.92 - 1.08 & 0.76 & 0.70 - 0.86 \\
AGAL037.554+00.201 & 85.12 & 84.97 - 85.29 & 1.21 & 1.12 - 1.30 & 0.73 & 0.70 - 0.79 & 0.98 & 0.84 - 1.11 \\
%~ AGAL043.166+00.011 & 7.21 & 7.05 - 7.38 & 1.03 & 0.94 - 1.13 & 1.05 & 0.97 - 1.16 & 0.81 & 0.70 - 0.94 \\
AGAL049.489--00.389 & 56.71 & 56.67 - 56.75 & 1.30 & 1.29 - 1.30 & 0.94 & 0.93 - 0.95 & 0.70 & 0.70 - 0.71 \\
AGAL053.141+00.069 & 21.53 & 21.44 - 21.60 & 1.12 & 0.99 - 1.24 & 0.84 & 0.72 - 0.96 & 0.99 & 0.84 - 1.12 \\
AGAL059.782+00.066 & 22.19 & 22.13 - 22.26 & 1.00 & 0.90 - 1.13 & 1.01 & 0.90 - 1.14 & 0.99 & 0.84 - 1.12 \\
AGAL301.136--00.226 & --39.66 & --39.72 - --39.60 & 0.99 & 0.85 - 1.13 & \dots & \dots & 0.99 & 0.86 - 1.11 \\
AGAL305.192--00.006 & --34.70 & --34.85 - --34.55 & 1.01 & 0.85 - 1.13 & \dots & \dots & 0.99 & 0.86 - 1.12 \\
AGAL305.209+00.206 & --41.48 & --41.60 - --41.37 & 1.06 & 0.92 - 1.19 & \dots & \dots & 0.91 & 0.76 - 1.05 \\
AGAL305.562+00.014 & --39.68 & --39.76 - --39.59 & 1.00 & 0.87 - 1.14 & \dots & \dots & 1.00 & 0.84 - 1.13 \\
AGAL305.794--00.096 & --40.65 & --42.03 - --39.12 & 1.01 & 0.87 - 1.15 & \dots & \dots & 0.98 & 0.85 - 1.13 \\
AGAL309.384--00.134 & --51.14 & --51.56 - --50.64 & 1.01 & 0.87 - 1.15 & \dots & \dots & 0.98 & 0.85 - 1.12 \\
AGAL310.014+00.387 & --41.12 & --41.23 - --40.99 & 1.01 & 0.86 - 1.14 & \dots & \dots & 0.99 & 0.85 - 1.12 \\
AGAL313.576+00.324 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL316.641--00.087 & --18.02 & --18.37 - --17.73 & 1.01 & 0.88 - 1.15 & \dots & \dots & 0.99 & 0.85 - 1.12 \\
AGAL317.867--00.151 & --40.84 & --41.08 - --40.60 & 1.01 & 0.89 - 1.16 & \dots & \dots & 0.98 & 0.85 - 1.11 \\
AGAL318.779--00.137 & --39.06 & --39.77 - --38.25 & 1.00 & 0.85 - 1.13 & \dots & \dots & 0.98 & 0.85 - 1.12 \\
AGAL320.881--00.397 & --45.32 & --46.66 - --43.70 & 1.00 & 0.87 - 1.14 & \dots & \dots & 0.98 & 0.85 - 1.12 \\
AGAL326.661+00.519 & --39.75 & --39.82 - --39.68 & 1.01 & 0.88 - 1.14 & \dots & \dots & 1.00 & 0.87 - 1.13 \\
AGAL326.987--00.032 & --58.29 & --58.72 - --57.97 & 1.01 & 0.88 - 1.15 & \dots & \dots & 0.98 & 0.85 - 1.12 \\
AGAL327.119+00.509 & --83.79 & --84.08 - --83.54 & 1.01 & 0.88 - 1.14 & \dots & \dots & 0.98 & 0.85 - 1.11 \\
AGAL327.293--00.579 & --43.91 & --44.03 - --43.80 & 1.22 & 1.14 - 1.30 & \dots & \dots & 0.72 & 0.70 - 0.76 \\
AGAL327.393+00.199 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL328.809+00.632 & --42.04 & --42.12 - --41.96 & 1.02 & 0.90 - 1.17 & \dots & \dots & 0.99 & 0.86 - 1.13 \\
AGAL329.029--00.206 & --43.05 & --43.26 - --42.86 & 1.05 & 0.93 - 1.20 & \dots & \dots & 0.93 & 0.79 - 1.08 \\
AGAL329.066--00.307 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL330.879--00.367 & --62.27 & --62.35 - --62.19 & 1.13 & 0.99 - 1.25 & \dots & \dots & 0.78 & 0.70 - 0.88 \\
AGAL330.954--00.182 & --92.93 & --93.05 - --92.81 & 0.97 & 0.84 - 1.11 & \dots & \dots & 1.00 & 0.87 - 1.13 \\
AGAL331.709+00.582 & --66.58 & --66.77 - --66.42 & 1.02 & 0.90 - 1.16 & \dots & \dots & 0.97 & 0.82 - 1.10 \\
AGAL332.094--00.421 & --57.19 & --57.29 - --57.10 & 1.02 & 0.89 - 1.15 & \dots & \dots & 0.98 & 0.84 - 1.13 \\
AGAL332.826--00.549 & --57.42 & --57.49 - --57.38 & 1.08 & 0.95 - 1.21 & \dots & \dots & 0.93 & 0.79 - 1.06 \\
AGAL333.134--00.431 & --53.76 & --53.84 - --53.69 & 1.07 & 0.94 - 1.20 & \dots & \dots & 0.96 & 0.82 - 1.10 \\
AGAL333.284--00.387 & --52.42 & --52.50 - --52.35 & 1.00 & 0.87 - 1.14 & \dots & \dots & 1.00 & 0.87 - 1.14 \\
AGAL333.314+00.106 & --46.11 & --46.40 - --45.84 & 1.00 & 0.87 - 1.14 & \dots & \dots & 0.98 & 0.85 - 1.13 \\
AGAL333.604--00.212 & --47.10 & --47.24 - --47.03 & 1.05 & 0.91 - 1.17 & \dots & \dots & 1.01 & 0.88 - 1.13 \\
AGAL333.656+00.059 & --84.02 & --85.59 - --82.62 & 1.00 & 0.87 - 1.14 & \dots & \dots & 0.98 & 0.84 - 1.11 \\
AGAL335.789+00.174 & --50.22 & --50.31 - --50.14 & 1.03 & 0.90 - 1.16 & \dots & \dots & 0.97 & 0.83 - 1.10 \\
AGAL336.958--00.224 & --70.85 & --71.36 - --70.37 & 1.01 & 0.88 - 1.14 & \dots & \dots & 0.98 & 0.84 - 1.12 \\
AGAL337.176--00.032 & --67.59 & --67.99 - --67.23 & 1.01 & 0.87 - 1.14 & \dots & \dots & 0.99 & 0.86 - 1.13 \\
AGAL337.258--00.101 & --67.88 & --68.43 - --67.33 & 1.01 & 0.87 - 1.15 & \dots & \dots & 0.98 & 0.85 - 1.12 \\
AGAL337.286+00.007 & --105.74 & --107.94 - --103.76 & 1.00 & 0.86 - 1.13 & \dots & \dots & 0.99 & 0.85 - 1.13 \\
AGAL337.406--00.402 & --40.18 & --40.25 - --40.11 & 1.13 & 1.01 - 1.26 & \dots & \dots & 0.80 & 0.70 - 0.91 \\
AGAL337.704--00.054 & --47.85 & --47.98 - --47.72 & 0.89 & 0.76 - 1.04 & \dots & \dots & 1.07 & 0.95 - 1.20 \\
AGAL337.916--00.477 & --39.30 & --39.35 - --39.25 & 1.22 & 1.13 - 1.30 & \dots & \dots & 0.71 & 0.70 - 0.77 \\
AGAL338.066+00.044 & --39.42 & --40.15 - --38.74 & 1.01 & 0.88 - 1.15 & \dots & \dots & 0.98 & 0.84 - 1.11 \\
AGAL338.786+00.476 & --63.62 & --64.50 - --62.92 & 1.01 & 0.88 - 1.15 & \dots & \dots & 0.98 & 0.84 - 1.11 \\
AGAL338.926+00.554 & --61.03 & --61.13 - --60.93 & 1.03 & 0.91 - 1.17 & \dots & \dots & 0.97 & 0.84 - 1.11 \\
AGAL339.623--00.122 & --34.59 & --34.74 - --34.45 & 1.02 & 0.88 - 1.14 & \dots & \dots & 0.98 & 0.84 - 1.11 \\
AGAL340.374--00.391 & --43.43 & --44.75 - --42.30 & 1.00 & 0.86 - 1.13 & \dots & \dots & 0.98 & 0.84 - 1.12 \\
AGAL340.746--01.001 & --29.83 & --30.03 - --29.64 & 1.01 & 0.87 - 1.15 & \dots & \dots & 0.99 & 0.85 - 1.12 \\
AGAL340.784--00.097 & --102.17 & --102.46 - --101.90 & 1.01 & 0.88 - 1.15 & \dots & \dots & 0.98 & 0.85 - 1.12 \\
AGAL341.217--00.212 & --43.33 & --43.44 - --43.22 & 1.04 & 0.91 - 1.17 & \dots & \dots & 0.96 & 0.83 - 1.11 \\
AGAL342.484+00.182 & --41.47 & --41.70 - --41.21 & 1.01 & 0.89 - 1.15 & \dots & \dots & 0.99 & 0.84 - 1.12 \\
AGAL343.128--00.062 & --30.87 & --30.93 - --30.79 & 1.14 & 0.93 - 1.30 & \dots & \dots & 0.73 & 0.70 - 1.26 \\
AGAL343.756--00.164 & --28.13 & --28.21 - --28.06 & 1.05 & 0.92 - 1.19 & \dots & \dots & 0.95 & 0.80 - 1.10 \\
AGAL344.227--00.569 & --21.40 & --21.51 - --21.28 & 1.21 & 1.12 - 1.30 & \dots & \dots & 0.73 & 0.70 - 0.78 \\
AGAL345.003--00.224 & --27.15 & --27.23 - --27.07 & 1.17 & 1.05 - 1.29 & \dots & \dots & 0.78 & 0.70 - 0.89 \\
AGAL345.488+00.314 & --17.18 & --17.24 - --17.12 & 0.96 & 0.83 - 1.09 & \dots & \dots & 1.00 & 0.87 - 1.13 \\
AGAL345.504+00.347 & --18.55 & --18.59 - --18.52 & 1.07 & 0.94 - 1.20 & \dots & \dots & 0.94 & 0.80 - 1.08 \\
AGAL345.718+00.817 & --11.43 & --11.52 - --11.34 & 1.00 & 0.87 - 1.14 & \dots & \dots & 0.99 & 0.86 - 1.12 \\
AGAL351.131+00.771 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.161+00.697 & --6.30 & --6.34 - --6.25 & 1.13 & 1.01 - 1.26 & \dots & \dots & 0.86 & 0.73 - 1.00 \\
AGAL351.244+00.669 & --2.87 & --2.90 - --2.85 & 1.04 & 0.91 - 1.17 & \dots & \dots & 0.97 & 0.84 - 1.10 \\
AGAL351.416+00.646 & --7.71 & --7.82 - --7.59 & 1.13 & 1.01 - 1.25 & \dots & \dots & 0.83 & 0.71 - 0.95 \\
AGAL351.444+00.659 & --3.54 & --3.59 - --3.48 & 1.14 & 1.03 - 1.27 & \dots & \dots & 0.81 & 0.70 - 0.92 \\
AGAL351.571+00.762 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.581--00.352 & --95.42 & --95.46 - --95.37 & 1.18 & 1.08 - 1.30 & \dots & \dots & 0.73 & 0.70 - 0.82 \\
AGAL351.774--00.537 & --3.03 & --3.10 - --2.94 & 1.29 & 1.27 - 1.30 & \dots & \dots & 0.70 & 0.70 - 0.71 \\
AGAL353.066+00.452 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL353.409--00.361 & --15.68 & --15.71 - --15.64 & 1.05 & 0.90 - 1.18 & \dots & \dots & 0.94 & 0.81 - 1.09 \\
AGAL353.417--00.079 & --54.04 & --55.90 - --52.05 & 1.00 & 0.86 - 1.13 & \dots & \dots & 0.99 & 0.85 - 1.12 \\
AGAL354.944--00.537 & --6.65 & --8.03 - --5.09 & 1.00 & 0.87 - 1.14 & \dots & \dots & 0.99 & 0.85 - 1.13 \\
%~ \hline
%~ \end{tabular}
%~ \end{table}

\end{longtable}
\end{longtab}
\setcounter{table}{6}

\begin{longtab}
\tiny
\onecolumn
\begin{landscape}
\begin{longtable}{l*{10}{r}}
\caption{Physical parameters of the cool component for \mt. The velocity and calibration factor are also included.\label{tab:fit_res_mt_cold}}\\
\hline \hline
Source & $T(\mathrm{cool})$ & $95\%$~HPD & $log[N(\mathrm{cool})]$ & $95\%$~HPD & $\Delta V(\mathrm{cool})$ & $95\%$~HPD & $\vlsr$ & $95\%$~HPD & $CF$ & $95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\kmstab]$ & $[\kmstab]$ & $[\kmstab]$ & $[\kmstab]$ &  &  \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline \hline
Source & $T(\mathrm{cool})$ & $95\%$~HPD & $log[N(\mathrm{cool})]$ & $95\%$~HPD & $\Delta V(\mathrm{cool})$ & $95\%$~HPD & $\vlsr$ & $95\%$~HPD & $CF$ & $95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\kmstab]$ & $[\kmstab]$ & $[\kmstab]$ & $[\kmstab]$ &  &  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
%~ \begin{table}
%~ \tiny
%~ \centering
%~ \caption{Physical parameters of the cool component for \mt. The velocity and calibration factor are also included.\label{tab:fit_res_mt_cool}}
%~ \begin{tabular}{l*{10}{r}}
%~ \hline \hline
%~ Source & $T(\mathrm{cool})$ & $95\%$~HPD & $log[N(\mathrm{cool})]$ & $95\%$~HPD & $\Delta V(\mathrm{cool})$ & $95\%$~HPD & $\vlsr$ & $95\%$~HPD & $CF$ & $95\%$~HPD \\
 %~ & [K] & [K] & $[log(\cm^{--2})]$ & $[log(\cm^{--2})]$ & $[\kmstab]$ & $[\kmstab]$ & $[\kmstab]$ & $[\kmstab]$ &  &  \\
%~ \hline
AGAL008.684--00.367 & 15.9 & 14.6 - 17.3 & 15.15 & 15.03 - 15.28 & 4.8 & 4.5 - 5.1 & 37.99 & 37.88 - 38.12 & 1.01 & 0.87 - 1.14 \\
AGAL008.706--00.414 & 11.2 & 8.4 - 14.3 & 15.14 & 14.82 - 15.62 & 5.2 & 3.7 - 6.8 & 39.07 & 38.64 - 39.53 & 1.00 & 0.86 - 1.13 \\
AGAL010.444--00.017 & 13.4 & 8.0 - 21.4 & 14.77 & 14.25 - 15.56 & 5.9 & 3.8 - 8.1 & 76.32 & 75.48 - 77.08 & 1.00 & 0.87 - 1.13 \\
AGAL010.472+00.027 & 31.5 & 28.1 - 35.0 & 15.12 & 15.07 - 15.19 & 5.9 & 5.6 - 6.3 & 66.32 & 66.21 - 66.43 & 1.15 & 1.03 - 1.26 \\
AGAL010.624--00.384 & 20.1 & 19.1 - 20.9 & 15.87 & 15.78 - 15.96 & 8.4 & 8.2 - 8.6 & --2.71 & --2.75 - --2.66 & 0.92 & 0.78 - 1.06 \\
AGAL012.804--00.199 & 19.8 & 19.1 - 20.6 & 15.24 & 15.17 - 15.31 & 5.4 & 5.4 - 5.5 & 35.66 & 35.60 - 35.73 & 1.01 & 0.87 - 1.14 \\
AGAL013.178+00.059 & 10.6 & 9.9 - 11.3 & 16.02 & 15.86 - 16.18 & 5.4 & 5.1 - 5.6 & 48.85 & 48.74 - 48.95 & 1.01 & 0.88 - 1.14 \\
AGAL013.658--00.599 & 24.6 & 22.5 - 27.1 & 14.91 & 14.84 - 14.99 & 7.3 & 6.7 - 7.8 & 47.53 & 47.35 - 47.69 & 1.01 & 0.86 - 1.15 \\
AGAL014.114--00.574 & 11.7 & 10.3 - 13.4 & 15.32 & 15.09 - 15.58 & 3.7 & 3.3 - 4.1 & 19.58 & 19.43 - 19.73 & 1.00 & 0.87 - 1.14 \\
AGAL014.194--00.194 & 13.0 & 12.5 - 13.7 & 15.81 & 15.71 - 15.91 & 5.7 & 5.5 - 5.9 & 39.93 & 39.85 - 40.00 & 1.05 & 0.92 - 1.17 \\
AGAL014.492--00.139 & 9.1 & 8.0 - 10.5 & 15.85 & 15.49 - 16.22 & 8.4 & 6.7 - 10.5 & 39.24 & 38.72 - 39.77 & 1.00 & 0.87 - 1.14 \\
AGAL014.632--00.577 & 10.4 & 9.5 - 11.3 & 15.81 & 15.60 - 16.03 & 3.2 & 3.0 - 3.4 & 18.34 & 18.27 - 18.41 & 1.00 & 0.86 - 1.13 \\
AGAL015.029--00.669 & 12.2 & 11.5 - 12.8 & 15.78 & 15.66 - 15.90 & 5.4 & 5.3 - 5.6 & 18.00 & 17.91 - 18.09 & 1.02 & 0.89 - 1.15 \\
AGAL018.606--00.074 & 12.1 & 10.6 - 13.6 & 15.42 & 15.25 - 15.62 & 5.6 & 5.1 - 6.3 & 44.71 & 44.49 - 44.92 & 1.00 & 0.87 - 1.14 \\
AGAL018.734--00.226 & 14.0 & 13.2 - 14.9 & 15.53 & 15.42 - 15.64 & 6.0 & 5.7 - 6.3 & 40.54 & 40.44 - 40.65 & 1.02 & 0.89 - 1.16 \\
AGAL018.888--00.474 & 9.6 & 8.7 - 10.3 & 16.13 & 15.91 - 16.39 & 5.0 & 4.7 - 5.5 & 66.02 & 65.90 - 66.15 & 1.00 & 0.86 - 1.13 \\
AGAL019.882--00.534 & 16.0 & 15.4 - 16.5 & 15.66 & 15.60 - 15.74 & 4.2 & 4.1 - 4.3 & 43.70 & 43.66 - 43.74 & 1.10 & 0.98 - 1.21 \\
AGAL022.376+00.447 & 10.0 & 9.3 - 10.9 & 15.94 & 15.78 - 16.14 & 5.5 & 5.1 - 5.8 & 52.81 & 52.68 - 52.94 & 1.01 & 0.87 - 1.15 \\
AGAL023.206--00.377 & 16.5 & 15.9 - 17.1 & 15.66 & 15.59 - 15.74 & 6.7 & 6.5 - 6.9 & 77.46 & 77.40 - 77.52 & 0.98 & 0.86 - 1.11 \\
AGAL024.629+00.172 & 12.5 & 9.3 - 16.0 & 14.93 & 14.54 - 15.41 & 6.8 & 4.6 - 9.5 & 114.80 & 114.19 - 115.42 & 1.00 & 0.87 - 1.14 \\
AGAL028.564--00.236 & 13.9 & 10.3 - 18.1 & 14.85 & 14.58 - 15.23 & 8.1 & 6.7 - 9.7 & 87.07 & 86.41 - 87.73 & 1.00 & 0.86 - 1.13 \\
AGAL028.861+00.066 & 23.6 & 21.6 - 25.7 & 14.79 & 14.71 - 14.88 & 4.8 & 4.5 - 5.2 & 103.25 & 103.13 - 103.38 & 1.00 & 0.86 - 1.13 \\
AGAL030.818--00.056 & 19.0 & 18.4 - 19.6 & 15.81 & 15.75 - 15.88 & 6.3 & 6.1 - 6.4 & 97.64 & 97.59 - 97.69 & 1.09 & 0.97 - 1.21 \\
AGAL030.848--00.081 & 15.3 & 13.0 - 18.0 & 14.91 & 14.72 - 15.11 & 8.2 & 7.1 - 9.5 & 95.94 & 95.52 - 96.37 & 1.00 & 0.87 - 1.14 \\
AGAL030.893+00.139 & 11.8 & 8.9 - 15.0 & 15.26 & 15.00 - 15.68 & 9.5 & 7.7 - 11.8 & 106.28 & 105.53 - 107.03 & 1.00 & 0.86 - 1.13 \\
AGAL031.412+00.307 & 8.0 & 8.0 - 8.0 & 18.52 & 18.41 - 18.64 & 2.3 & 2.2 - 2.4 & 97.20 & 97.11 - 97.27 & 0.70 & 0.70 - 0.71 \\
AGAL034.258+00.154 & 22.2 & 20.7 - 23.7 & 15.55 & 15.49 - 15.61 & 5.4 & 5.4 - 5.5 & 58.96 & 58.91 - 59.01 & 1.13 & 1.02 - 1.25 \\
AGAL034.401+00.226 & 11.9 & 11.4 - 12.3 & 16.02 & 15.93 - 16.12 & 5.5 & 5.4 - 5.6 & 57.69 & 57.64 - 57.74 & 1.12 & 1.00 - 1.23 \\
AGAL034.411+00.234 & 14.7 & 14.1 - 15.4 & 15.75 & 15.68 - 15.84 & 4.2 & 4.0 - 4.3 & 57.63 & 57.58 - 57.67 & 1.17 & 1.07 - 1.28 \\
AGAL034.821+00.351 & 18.3 & 13.9 - 23.9 & 14.39 & 14.16 - 14.67 & 4.7 & 3.8 - 5.7 & 56.83 & 56.42 - 57.21 & 1.00 & 0.87 - 1.15 \\
AGAL035.197--00.742 & 10.1 & 9.1 - 11.0 & 16.30 & 16.07 - 16.59 & 3.9 & 3.7 - 4.2 & 33.52 & 33.47 - 33.58 & 1.01 & 0.90 - 1.12 \\
AGAL037.554+00.201 & 31.3 & 28.8 - 34.2 & 14.87 & 14.81 - 14.93 & 6.5 & 6.1 - 7.0 & 85.09 & 84.95 - 85.23 & 1.01 & 0.87 - 1.14 \\
%~ AGAL043.166+00.011 & 8.0 & 8.0 - 8.1 & 18.93 & 18.77 - 19.08 & 7.3 & 6.7 - 7.9 & 8.33 & 7.88 - 8.76 & 0.71 & 0.70 - 0.74 \\
AGAL049.489--00.389 & 23.1 & 21.6 - 24.6 & 16.04 & 15.97 - 16.12 & 6.0 & 5.8 - 6.2 & 56.11 & 56.05 - 56.17 & 1.09 & 0.99 - 1.20 \\
AGAL053.141+00.069 & 14.1 & 13.4 - 14.8 & 15.50 & 15.40 - 15.61 & 4.4 & 4.2 - 4.6 & 21.45 & 21.38 - 21.52 & 1.03 & 0.90 - 1.15 \\
AGAL059.782+00.066 & 15.5 & 14.1 - 17.0 & 15.09 & 14.97 - 15.24 & 3.6 & 3.3 - 3.8 & 22.21 & 22.10 - 22.30 & 1.01 & 0.86 - 1.13 \\
AGAL301.136--00.226 & 34.6 & 31.8 - 37.6 & 15.31 & 15.25 - 15.36 & 6.7 & 6.3 - 7.1 & --39.02 & --39.07 - --38.97 & 0.78 & 0.70 - 0.88 \\
AGAL305.192--00.006 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL305.209+00.206 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL305.562+00.014 & 14.8 & 14.0 - 15.7 & 15.30 & 15.19 - 15.41 & 3.6 & 3.6 - 3.8 & --39.61 & --39.67 - --39.54 & 1.01 & 0.88 - 1.16 \\
AGAL305.794--00.096 & 10.6 & 8.0 - 13.8 & 15.17 & 14.67 - 15.75 & 5.5 & 4.2 - 7.0 & --41.03 & --41.59 - --40.41 & 1.00 & 0.87 - 1.14 \\
AGAL309.384--00.134 & 12.3 & 11.4 - 13.2 & 15.58 & 15.43 - 15.73 & 5.1 & 4.8 - 5.5 & --51.13 & --51.25 - --51.01 & 1.01 & 0.87 - 1.15 \\
AGAL310.014+00.387 & 18.5 & 15.5 - 21.5 & 14.67 & 14.51 - 14.85 & 5.5 & 4.7 - 6.4 & --41.21 & --41.48 - --40.95 & 1.00 & 0.87 - 1.14 \\
AGAL313.576+00.324 & 15.3 & 14.3 - 16.4 & 15.32 & 15.21 - 15.43 & 5.0 & 4.7 - 5.5 & 23.65 & 23.54 - 23.76 & 1.01 & 0.87 - 1.14 \\
AGAL316.641--00.087 & 98.0 & 92.9 - 100.0 & 17.21 & 17.03 - 17.36 & 5.6 & 5.0 - 6.1 & --18.45 & --18.67 - --18.20 & 0.97 & 0.84 - 1.10 \\
AGAL317.867--00.151 & 12.5 & 11.9 - 13.0 & 15.87 & 15.76 - 15.98 & 5.3 & 5.1 - 5.5 & --40.77 & --40.84 - --40.68 & 1.02 & 0.89 - 1.16 \\
AGAL318.779--00.137 & 14.2 & 12.9 - 15.6 & 15.20 & 15.06 - 15.36 & 6.1 & 5.6 - 6.7 & --39.71 & --39.90 - --39.51 & 1.00 & 0.87 - 1.14 \\
AGAL320.881--00.397 & 16.4 & 8.0 - 66.0 & 14.16 & 11.64 - 15.76 & 3.2 & 0.5 - 7.8 & --44.98 & --46.27 - --43.18 & 1.00 & 0.86 - 1.13 \\
AGAL326.661+00.519 & 13.7 & 10.9 - 16.6 & 14.88 & 14.58 - 15.21 & 4.3 & 3.6 - 5.1 & --39.39 & --39.64 - --39.13 & 1.00 & 0.87 - 1.15 \\
AGAL326.987--00.032 & 13.6 & 12.9 - 14.3 & 15.60 & 15.50 - 15.71 & 6.5 & 6.2 - 6.9 & --57.41 & --57.51 - --57.29 & 1.01 & 0.87 - 1.14 \\
AGAL327.119+00.509 & 21.1 & 14.5 - 28.7 & 14.27 & 14.08 - 14.52 & 3.6 & 2.8 - 4.4 & --84.61 & --84.73 - --84.49 & 1.02 & 0.89 - 1.15 \\
AGAL327.293--00.579 & 31.4 & 28.6 - 35.0 & 15.72 & 15.66 - 15.79 & 5.6 & 5.2 - 6.0 & --44.23 & --44.34 - --44.14 & 1.11 & 0.99 - 1.24 \\
AGAL327.393+00.199 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL328.809+00.632 & 24.6 & 23.6 - 25.5 & 15.94 & 15.89 - 15.98 & 5.4 & 5.4 - 5.5 & --41.34 & --41.36 - --41.32 & 1.16 & 1.08 - 1.24 \\
AGAL329.029--00.206 & 11.6 & 11.1 - 12.1 & 16.08 & 15.96 - 16.21 & 5.9 & 5.7 - 6.0 & --43.48 & --43.54 - --43.42 & 1.02 & 0.89 - 1.15 \\
AGAL329.066--00.307 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL330.879--00.367 & 22.7 & 20.5 - 24.9 & 15.39 & 15.31 - 15.47 & 5.8 & 5.5 - 6.2 & --61.73 & --61.81 - --61.64 & 0.93 & 0.80 - 1.06 \\
AGAL330.954--00.182 & 31.0 & 27.0 - 34.9 & 15.65 & 15.57 - 15.73 & 9.7 & 9.1 - 10.3 & --91.84 & --92.02 - --91.68 & 0.88 & 0.74 - 1.02 \\
AGAL331.709+00.582 & 12.1 & 11.6 - 12.6 & 15.99 & 15.89 - 16.11 & 6.3 & 6.1 - 6.5 & --66.52 & --66.59 - --66.45 & 1.03 & 0.91 - 1.17 \\
AGAL332.094--00.421 & 29.4 & 25.8 - 33.6 & 14.57 & 14.50 - 14.65 & 5.2 & 4.7 - 5.6 & --57.12 & --57.29 - --56.95 & 1.00 & 0.87 - 1.15 \\
AGAL332.826--00.549 & 8.0 & 8.0 - 8.2 & 17.52 & 17.42 - 17.61 & 3.7 & 3.6 - 3.9 & --57.47 & --57.52 - --57.42 & 0.70 & 0.70 - 0.72 \\
AGAL333.134--00.431 & 18.2 & 16.9 - 19.5 & 15.74 & 15.67 - 15.82 & 6.3 & 5.8 - 6.6 & --53.50 & --53.55 - --53.46 & 0.73 & 0.70 - 0.80 \\
AGAL333.284--00.387 & 11.8 & 11.1 - 12.5 & 15.74 & 15.61 - 15.89 & 4.3 & 4.1 - 4.5 & --52.26 & --52.34 - --52.19 & 1.01 & 0.88 - 1.15 \\
AGAL333.314+00.106 & 13.1 & 12.2 - 13.9 & 15.58 & 15.46 - 15.73 & 6.4 & 6.0 - 6.7 & --46.77 & --46.89 - --46.64 & 1.01 & 0.87 - 1.15 \\
AGAL333.604--00.212 & 33.5 & 27.0 - 40.7 & 14.38 & 14.30 - 14.48 & 6.3 & 5.5 - 7.2 & --47.01 & --47.35 - --46.67 & 1.00 & 0.87 - 1.13 \\
AGAL333.656+00.059 & 9.3 & 8.0 - 10.9 & 15.58 & 15.20 - 15.98 & 4.6 & 3.9 - 5.3 & --85.17 & --85.46 - --84.89 & 1.00 & 0.87 - 1.14 \\
AGAL335.789+00.174 & 15.4 & 14.9 - 16.0 & 15.69 & 15.61 - 15.76 & 5.4 & 5.4 - 5.5 & --50.45 & --50.50 - --50.39 & 1.12 & 1.01 - 1.24 \\
AGAL336.958--00.224 & 13.9 & 12.9 - 14.8 & 15.51 & 15.42 - 15.62 & 7.4 & 6.9 - 7.8 & --70.82 & --70.99 - --70.64 & 1.00 & 0.87 - 1.14 \\
AGAL337.176--00.032 & 11.6 & 10.8 - 12.4 & 15.68 & 15.54 - 15.83 & 7.0 & 6.6 - 7.4 & --68.43 & --68.58 - --68.28 & 1.01 & 0.87 - 1.14 \\
AGAL337.258--00.101 & 12.5 & 10.7 - 14.1 & 15.32 & 15.13 - 15.57 & 5.1 & 4.5 - 5.7 & --68.24 & --68.44 - --68.02 & 1.00 & 0.87 - 1.14 \\
AGAL337.286+00.007 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL337.406--00.402 & 24.4 & 23.1 - 25.7 & 15.64 & 15.57 - 15.70 & 4.5 & 4.4 - 4.6 & --40.48 & --40.52 - --40.44 & 0.99 & 0.87 - 1.11 \\
AGAL337.704--00.054 & 15.7 & 15.0 - 16.4 & 15.69 & 15.61 - 15.77 & 6.8 & 6.6 - 7.0 & --47.57 & --47.64 - --47.50 & 1.11 & 0.98 - 1.24 \\
AGAL337.916--00.477 & 29.0 & 27.4 - 30.9 & 15.55 & 15.48 - 15.63 & 4.6 & 4.4 - 4.7 & --39.14 & --39.18 - --39.10 & 0.88 & 0.75 - 1.01 \\
AGAL338.066+00.044 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL338.786+00.476 & 9.2 & 8.1 - 10.3 & 15.87 & 15.58 - 16.16 & 4.7 & 4.2 - 5.4 & --64.48 & --64.66 - --64.28 & 1.00 & 0.87 - 1.14 \\
AGAL338.926+00.554 & 15.2 & 14.7 - 15.7 & 15.99 & 15.92 - 16.06 & 6.3 & 6.1 - 6.4 & --60.94 & --60.99 - --60.89 & 1.17 & 1.06 - 1.26 \\
AGAL339.623--00.122 & 24.6 & 21.4 - 28.3 & 14.70 & 14.61 - 14.80 & 6.5 & 5.8 - 7.1 & --34.29 & --34.51 - --34.06 & 1.00 & 0.87 - 1.14 \\
AGAL340.374--00.391 & 10.4 & 9.6 - 11.1 & 15.94 & 15.78 - 16.13 & 5.8 & 5.5 - 6.1 & --44.15 & --44.27 - --44.02 & 0.99 & 0.85 - 1.13 \\
AGAL340.746--01.001 & 10.4 & 9.6 - 11.3 & 15.73 & 15.54 - 15.94 & 3.9 & 3.7 - 4.2 & --29.48 & --29.58 - --29.38 & 1.00 & 0.87 - 1.14 \\
AGAL340.784--00.097 & 15.4 & 14.0 - 16.7 & 15.27 & 15.16 - 15.39 & 5.5 & 5.1 - 5.7 & --102.12 & --102.23 - --102.02 & 1.05 & 0.91 - 1.19 \\
AGAL341.217--00.212 & 15.1 & 14.4 - 15.8 & 15.51 & 15.43 - 15.60 & 4.8 & 4.6 - 4.9 & --43.47 & --43.53 - --43.40 & 1.05 & 0.93 - 1.18 \\
AGAL342.484+00.182 & 15.3 & 13.8 - 16.7 & 15.07 & 14.94 - 15.22 & 4.2 & 3.9 - 4.6 & --41.71 & --41.83 - --41.58 & 1.00 & 0.86 - 1.14 \\
AGAL343.128--00.062 & 21.2 & 19.8 - 22.7 & 15.52 & 15.43 - 15.61 & 6.7 & 6.4 - 7.0 & --30.61 & --30.68 - --30.53 & 0.88 & 0.74 - 1.02 \\
AGAL343.756--00.164 & 21.1 & 20.3 - 22.1 & 15.49 & 15.42 - 15.55 & 5.1 & 4.9 - 5.3 & --27.86 & --27.92 - --27.80 & 1.06 & 0.94 - 1.19 \\
AGAL344.227--00.569 & 20.2 & 19.0 - 21.6 & 15.35 & 15.28 - 15.42 & 4.4 & 4.2 - 4.6 & --21.57 & --21.64 - --21.51 & 1.17 & 1.05 - 1.29 \\
AGAL345.003--00.224 & 16.4 & 15.6 - 17.2 & 15.75 & 15.69 - 15.81 & 9.1 & 8.7 - 9.5 & --26.83 & --26.88 - --26.77 & 1.27 & 1.21 - 1.30 \\
AGAL345.488+00.314 & 18.0 & 17.4 - 18.8 & 15.43 & 15.36 - 15.49 & 5.4 & 5.3 - 5.6 & --18.01 & --18.08 - --17.95 & 1.07 & 0.94 - 1.20 \\
AGAL345.504+00.347 & 22.4 & 20.4 - 24.4 & 15.06 & 14.99 - 15.13 & 4.0 & 3.8 - 4.2 & --17.20 & --17.25 - --17.15 & 1.13 & 1.01 - 1.25 \\
AGAL345.718+00.817 & 11.1 & 8.5 - 13.8 & 15.12 & 14.68 - 15.64 & 3.7 & 3.1 - 4.4 & --11.67 & --11.95 - --11.39 & 1.00 & 0.86 - 1.14 \\
AGAL351.131+00.771 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.161+00.697 & 21.3 & 20.2 - 22.3 & 15.58 & 15.51 - 15.65 & 5.4 & 5.4 - 5.5 & --6.56 & --6.61 - --6.50 & 1.02 & 0.89 - 1.14 \\
AGAL351.244+00.669 & 19.9 & 19.0 - 20.8 & 15.38 & 15.30 - 15.46 & 4.7 & 4.5 - 4.9 & --2.99 & --3.04 - --2.92 & 1.01 & 0.87 - 1.13 \\
AGAL351.416+00.646 & 30.5 & 27.8 - 33.2 & 15.71 & 15.64 - 15.78 & 4.4 & 4.2 - 4.7 & --8.12 & --8.17 - --8.07 & 1.07 & 0.94 - 1.20 \\
AGAL351.444+00.659 & 16.5 & 16.0 - 17.1 & 16.30 & 16.26 - 16.35 & 4.8 & 4.6 - 4.9 & --3.66 & --3.70 - --3.63 & 1.30 & 1.29 - 1.30 \\
AGAL351.571+00.762 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL351.581--00.352 & 20.2 & 19.0 - 21.4 & 15.46 & 15.40 - 15.52 & 4.9 & 4.8 - 5.1 & --95.46 & --95.50 - --95.41 & 1.13 & 1.01 - 1.25 \\
AGAL351.774--00.537 & 12.7 & 11.5 - 13.7 & 17.16 & 16.91 - 17.42 & 4.0 & 3.7 - 4.3 & --3.18 & --3.28 - --3.08 & 0.72 & 0.70 - 0.80 \\
AGAL353.066+00.452 & 9.4 & 8.0 - 14.4 & 15.03 & 14.23 - 15.58 & 4.7 & 1.5 - 8.5 & 1.31 & 0.28 - 2.46 & 1.00 & 0.87 - 1.14 \\
AGAL353.409--00.361 & 12.8 & 12.2 - 13.4 & 15.85 & 15.75 - 15.96 & 5.4 & 5.4 - 5.6 & --16.59 & --16.67 - --16.52 & 1.09 & 0.97 - 1.21 \\
AGAL353.417--00.079 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
AGAL354.944--00.537 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots \\
%~ \hline
%~ \end{tabular}
%~ \end{table}

%~ \hline
\end{longtable}
\begin{tabular}{l*{8}{r}}
\hline \hline
Source & $T(\mathrm{hot})$ & $95\%$~HPD & $log[N(\mathrm{hot})]$ & $95\%$~HPD & $\vartheta(\mathrm{hot})$ & $95\%$~HPD & $\Delta V(\mathrm{hot})$ & $95\%$~HPD \\
 & [K] & [K] & $[log(\cm^{-2})]$ & $[log(\cm^{-2})]$ & $[\arcsec]$ & $[\arcsec]$ & $[\kmstab]$ & $[\kmstab]$ \\
\hline
AGAL010.472+00.027 & 211.6 & 205.7 - 217.0 & 19.13 & 19.07 - 19.19 & 1.11 & 1.04 - 1.18 & 7.4 & 7.0 - 7.7 \\
AGAL010.624--00.384 & 166.8 & 147.4 - 188.2 & 16.8 & 16.51 - 17.09 & 3.01 & 2.19 - 4.03 & 5.8 & 5.4 - 6.3 \\
AGAL023.206--00.377 & 132.5 & 126.2 - 138.2 & 18.21 & 18.09 - 18.34 & 0.7 & 0.62 - 0.78 & 16.2 & 14.9 - 17.0 \\

AGAL030.818--00.056 & 189.6 & 159.3 - 218.4 & 18.05 & 17.57 - 18.47 & 0.74 & 0.49 - 1.08 & 14.3 & 12.0 - 16.9 \\

AGAL031.412+00.307 & 139.9 & 137.8 - 141.9 & 18.63 & 18.56 - 18.70 & 1.63 & 1.58 - 1.69 & 6.0 & 5.8 - 6.3 \\
AGAL034.258+00.154 & 199.4 & 194.9 - 204.5 & 18.48 & 18.43 - 18.53 & 1.68 & 1.58 - 1.78 & 6.1 & 5.9 - 6.2 \\
AGAL034.411+00.234 & 150.1 & 146.0 - 154.1 & 18.63 & 18.56 - 18.71 & 0.82 & 0.77 - 0.88 & 7.0 & 6.6 - 7.4 \\
AGAL035.197--00.742 & 198.9 & 186.3 - 212.0 & 17.91 & 17.71 - 18.08 & 0.82 & 0.70 - 0.96 & 7.6 & 6.9 - 8.2 \\
%~ AGAL043.166+00.011 & 237.2 & 177.4 - 299.8 & 17.71 & 16.99 - 18.41 & 2.33 & 1.08 - 4.16 & 16.3 & 14.6 - 17.0 \\
AGAL049.489--00.389 & 202.1 & 196.7 - 207.3 & 18.63 & 18.57 - 18.69 & 2.11 & 1.98 - 2.26 & 9.7 & 9.3 - 10.0 \\
AGAL301.136--00.226 & 196.3 & 186.8 - 207.3 & 17.9 & 17.79 - 18.00 & 1.63 & 1.41 - 1.83 & 4.9 & 4.6 - 5.2 \\

AGAL316.641--00.087 & 137.3 & 127.0 - 149.3 & 18.24 & 17.98 - 18.52 & 0.51 & 0.41 - 0.61 & 5.7 & 4.7 - 6.9 \\

AGAL327.119+00.509 & 174.2 & 166.4 - 181.2 & 18.08 & 17.98 - 18.20 & 0.77 & 0.69 - 0.85 & 4.8 & 4.5 - 5.1 \\
AGAL327.293--00.579 & 154.5 & 149.6 - 159.0 & 19.16 & 19.07 - 19.25 & 2.25 & 2.09 - 2.44 & 4.9 & 4.7 - 5.2 \\
AGAL328.809+00.632 & 168.2 & 156.6 - 179.6 & 17.28 & 17.12 - 17.44 & 2.8 & 2.36 - 3.32 & 6.0 & 5.7 - 6.3 \\
AGAL330.879--00.367 & 187.3 & 179.5 - 195.0 & 18.21 & 18.13 - 18.30 & 1.45 & 1.31 - 1.61 & 7.6 & 7.2 - 8.0 \\
AGAL330.954--00.182 & 238.1 & 213.9 - 264.3 & 18.29 & 18.02 - 18.55 & 1.43 & 1.09 - 1.86 & 11.4 & 10.3 - 12.7 \\
AGAL332.826--00.549 & 171.8 & 167.8 - 175.6 & 17.57 & 17.51 - 17.64 & 2.92 & 2.76 - 3.09 & 5.5 & 5.3 - 5.7 \\
AGAL333.134--00.431 & 224.9 & 215.9 - 234.6 & 17.74 & 17.63 - 17.84 & 2.09 & 1.88 - 2.31 & 5.6 & 5.4 - 5.9 \\

AGAL335.789+00.174 & 201.1 & 188.6 - 214.4 & 18.61 & 18.38 - 18.86 & 0.42 & 0.36 - 0.49 & 9.8 & 8.2 - 11.5 \\

AGAL337.406--00.402 & 163.5 & 158.9 - 168.5 & 18.19 & 18.13 - 18.25 & 1.89 & 1.75 - 2.02 & 6.5 & 6.3 - 6.7 \\
AGAL337.704--00.054 & 194.0 & 187.8 - 199.6 & 18.73 & 18.66 - 18.80 & 0.76 & 0.70 - 0.82 & 7.6 & 7.3 - 8.0 \\
AGAL337.916--00.477 & 196.7 & 188.3 - 205.8 & 18.21 & 18.12 - 18.30 & 1.59 & 1.41 - 1.77 & 8.5 & 8.1 - 9.0 \\
AGAL340.784--00.097 & 171.3 & 162.7 - 180.1 & 18.52 & 18.31 - 18.70 & 0.5 & 0.44 - 0.57 & 5.9 & 5.4 - 6.6 \\
AGAL343.128--00.062 & 182.2 & 168.5 - 198.2 & 17.84 & 17.64 - 18.04 & 1.23 & 0.99 - 1.49 & 10.3 & 9.4 - 11.2 \\

AGAL343.756--00.164 & 141.6 & 136.3 - 146.4 & 18.31 & 18.19 - 18.42 & 0.81 & 0.74 - 0.88 & 5.9 & 5.5 - 6.4 \\

AGAL344.227--00.569 & 140.3 & 136.3 - 143.9 & 19.2 & 19.09 - 19.31 & 1.02 & 0.96 - 1.10 & 4.6 & 4.4 - 4.9 \\
AGAL345.003--00.224 & 191.0 & 186.5 - 195.3 & 18.12 & 18.05 - 18.19 & 1.17 & 1.10 - 1.24 & 4.5 & 4.2 - 4.7 \\

AGAL345.488+00.314 & 123.0 & 100.0 - 152.0 & 15.95 & 15.49 - 16.47 & 4.68 & 2.51 - 7.48 & 10.4 & 9.3 - 11.6\\

AGAL345.504+00.347 & 188.1 & 183.5 - 193.0 & 18.39 & 18.34 - 18.44 & 1.26 & 1.18 - 1.34 & 5.4 & 5.2 - 5.5 \\
AGAL351.161+00.697 & 222.4 & 203.9 - 240.9 & 18.24 & 18.00 - 18.48 & 0.73 & 0.58 - 0.89 & 8.0 & 6.6 - 9.4 \\
AGAL351.416+00.646 & 176.3 & 170.9 - 181.9 & 18.65 & 18.58 - 18.71 & 2.37 & 2.19 - 2.56 & 4.2 & 4.0 - 4.4 \\
AGAL351.444+00.659 & 179.6 & 165.2 - 192.8 & 18.2 & 17.94 - 18.44 & 0.91 & 0.74 - 1.09 & 14.1 & 11.8 - 16.6 \\
AGAL351.581--00.352 & 176.9 & 172.5 - 181.3 & 18.25 & 18.20 - 18.30 & 1.45 & 1.36 - 1.54 & 6.2 & 6.0 - 6.4 \\
AGAL351.774--00.537 & 143.6 & 140.6 - 147.0 & 18.36 & 18.29 - 18.43 & 3.07 & 2.89 - 3.24 & 8.8 & 8.4 - 9.2 \\
\hline
\end{tabular}
